High-resolution imaging of $Kepler$ planet host candidates. A comprehensive comparison of different techniques

The Kepler mission has discovered thousands of planet candidates. Currently, some of them have already been discarded; more than 200 have been confirmed by follow-up observations, and several hundreds have been validated. However, most of them are still awaiting for confirmation. Thus, priorities (in terms of the probability of the candidate being a real planet) must be established for subsequent observations. The motivation of this work is to provide a set of isolated (good) host candidates to be further tested by other techniques. We identify close companions of the candidates that could have contaminated the light curve of the planet host. We used the AstraLux North instrument located at the 2.2 m telescope in the Calar Alto Observatory to obtain diffraction-limited images of 174 Kepler objects of interest. The lucky-imaging technique used in this work is compared to other AO and speckle imaging observations of Kepler planet host candidates. We define a new parameter, the blended source confidence level (BSC), to assess the probability of an object to have blended non-detected eclipsing binaries capable of producing the detected transit. We find that 67.2% of the observed Kepler hosts are isolated within our detectability limits, and 32.8% have at least one visual companion at angular separations below 6 arcsec. We find close companions (below 3 arcsec) for the 17.2% of the sample. The planet properties of this sample of non-isolated hosts are revised. We report one possible S-type binary (KOI-3158). We also report three possible false positives (KOIs 1230.01, 3649.01, and 3886.01) due to the presence of close companions. The BSC parameter is calculated for all the isolated targets and compared to both the value prior to any high-resolution image and, when possible, to observations from previous high-spatial resolution surveys in the Kepler sample.

==> (inline-0) <==
\begin{longtable}{crccccccccccc}
\caption{Observational information, completeness, and detectability magnitudes for the isolated KOIs observed with the Calar Alto/AstraLux instrument during the 2011 observational season (62 KOIs in total) and all targets observed during 2012 and 2013 seassons (20 and 57 respectively KOIs). Note that the targets with close companions from 2011 (another 41 KOIs)  were already published in \cite{lillo-box12}. Active KOIs (currently keeping at least one of their planet candidates) are shown in the upper part of the table and demoted KOIs are shown in the bottom part of the table.}\\             % title of Table
\label{tab:observations} \\     % is used to refer this table in the text
\hline\hline
\multicolumn{13}{c}{\textbf{Active KOIs}} \\ \hline
KOI & Others\tablefootmark{a} & KIC & RA\tablefootmark{b} & DEC\tablefootmark{b} & kep & Date & Filter &$T_{ind}$ & \#Frames & Eff.Time & $i_{comp}$\tablefootmark{c}& $i_{det}$\tablefootmark{d}   \\
ID & & & J2000.0 & J2000.0 & mag & yyyy-mm-dd & &   \centering{$s$} & & s & mag. & mag. \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
KOI & Others\tablefootmark{a} & KIC & RA\tablefootmark{b} & DEC\tablefootmark{b} & kep & Date & Filter &$T_{ind}$ & \#Frames & Eff.Time & $i_{comp}$\tablefootmark{c}& $i_{det}$\tablefootmark{d} \\
ID & & & J2000.0 & J2000.0 & mag & yyyy-mm-dd & &   \centering{$s$} & & s & mag. & mag.   \\
\hline
\endhead
\hline
\endfoot

  12 &     L  & 5812701 & 19:49:48.9 & 41:00:39.56 & 11.353 & 2011-06-03 &  i & 0.05 & 10000 & 50.0 & 16.9 & 20.2\\
  41 & H,A,L  & 6521045 & 19:25:32.64 & 41:59:24.97 & 11.197 & 2013-06-22 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
  49 &   H,L  & 9527334 & 19:28:59.77 & 46:09:53.36 & 13.704 & 2013-06-22 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
  51 &     -  & 6056992 & 19:43:40.52 & 41:19:56.76 & 13.761 & 2013-06-22 &  i & 0.06 & 20000 & 120.0 & 17.8 & 21.1\\
  69 & H,A,L  & 3544595 & 19:25:40.39 & 38:40:20.49 & 9.931 & 2013-06-22 &  i & 0.045 & 40000 & 180.0 & 18.3 & 22.6\\
  82 & H,A,L  & 10187017 & 18:45:55.85 & 47:12:28.91 & 11.492 & 2013-06-23 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
  94 & H,A,L  & 6462863 & 19:49:19.94 & 41:53:28.04 & 12.205 & 2013-06-21 &  i & 0.06 & 30000 & 180.0 & 18.3 & 21.6\\
 111 & H,A,L  & 6678383 & 19:10:25.11 & 42:10:00.4 & 12.596 & 2013-06-23 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
 115 &   A,L  & 9579641 & 19:11:32.96 & 46:16:34.47 & 12.791 & 2013-06-23 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
 139 &     L  & 8559644 & 19:26:36.76 & 44:41:17.78 & 13.492 & 2011-06-10 &  i & 0.075 & 20000 & 150.0 & 18.1 & 21.4\\
 149 &     L  & 3835670 & 19:06:31.22 & 38:56:44.16 & 13.397 & 2013-06-23 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
 152 &     L  & 8394721 & 20:02:04.11 & 44:22:53.69 & 13.914 & 2013-06-14 &  i & 0.08 & 30000 & 240.0 & 18.6 & 21.9\\
 156 &     L  & 10925104 & 19:36:29.14 & 48:20:58.28 & 13.738 & 2013-06-16 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
 191 &     L  & 5972334 & 19:41:08.94 & 41:13:19.05 & 14.991 & 2013-06-15 &  i & 0.08 & 25000 & 200.0 & 18.4 & 21.7\\
 191 &     L  &  &  &  &  & 2013-06-15 &  z & 0.08 & 25000 & 200.0 & - & -\\
 196 &     H  & 9410930 & 19:38:03.18 & 45:58:53.9 & 14.465 & 2011-05-10 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 199 &     -  & 10019708 & 19:40:06.16 & 46:57:21.6 & 14.879 & 2011-05-12 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 209 &     L  & 10723750 & 19:15:10.33 & 48:02:24.83 & 14.274 & 2011-06-06 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 211 &     L  & 10656508 & 19:11:52.87 & 47:58:19.56 & 14.989 & 2011-06-08 &  i & 0.1 & 30000 & 300.0 & 18.8 & 22.1\\
 238 &     L  & 7219825 & 19:47:59.67 & 42:46:55.06 & 14.061 & 2011-06-05 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 245 &   H,A  & 8478994 & 18:56:14.29 & 44:31:05.57 & 9.705 & 2012-05-27 &  i & 0.03 & 30000 & 90.0 & 17.5 & 20.8\\
 330 &     L  & 11361646 & 19:47:26.21 & 49:09:43.37 & 13.928 & 2011-06-26 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 338 &     -  & 10552611 & 19:51:53.01 & 47:43:54.06 & 13.448 & 2011-06-01 &  i & 0.087 & 10000 & 87.0 & 17.5 & 20.8\\
 338 &     -  &  &  &  &  & 2011-06-01 &  z & 0.09 & 10000 & 90.0 & - & -\\
 339 &     L  & 10587105 & 19:03:33.21 & 47:52:49.36 & 13.763 & 2011-06-26 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 345 &     L  & 11074541 & 19:06:05.95 & 48:41:00.96 & 13.34 & 2011-06-03 &  i & 0.09 & 10000 & 90.0 & 17.5 & 20.8\\
 346 &     -  & 11100383 & 19:54:38.62 & 48:36:22.93 & 13.524 & 2011-06-04 &  z & 0.15 & 12000 & 180.0 & - & -\\
 349 &     L  & 11394027 & 19:07:24.64 & 49:15:42.05 & 13.586 & 2011-06-04 &  i & 0.15 & 12000 & 180.0 & 18.3 & 21.6\\
 351 &     -  & 11442793 & 18:57:44.04 & 49:18:18.58 & 13.804 & 2011-06-03 &  i & 0.2 & 12000 & 240.0 & 18.6 & 21.9\\
 366 &   H,L  & 3545478 & 19:26:39.4 & 38:37:09.32 & 11.714 & 2011-06-01 &  i & 0.034 & 10000 & 34.0 & 16.5 & 19.8\\
 372 & H,A,L  & 6471021 & 19:56:29.38 & 41:52:00.34 & 12.391 & 2011-06-01 &  i & 0.034 & 10000 & 34.0 & 16.5 & 19.8\\
 372 & H,A,L  &  &  &  &  & 2011-06-01 &  z & 0.04 & 10000 & 40.0 & - & -\\
 385 &     L  & 3446746 & 19:28:51.62 & 38:32:54.93 & 13.435 & 2011-06-03 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 386 &     L  & 3656121 & 19:36:26.58 & 38:42:36.84 & 13.838 & 2011-05-10 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 388 &     L  & 3831053 & 18:58:49.66 & 38:56:12.56 & 13.644 & 2011-06-04 &  i & 0.15 & 12000 & 180.0 & 18.3 & 21.6\\
 393 &     L  & 3964109 & 19:36:06.99 & 39:03:06.66 & 13.542 & 2011-06-05 &  i & 0.15 & 10000 & 150.0 & 18.1 & 21.4\\
 398 &     H  & 9946525 & 19:19:08.69 & 46:51:31.65 & 15.342 & 2013-06-22 &  i & 0.09 & 29999 & 270.0 & 18.7 & 22.0\\
 416 &     L  & 6508221 & 19:07:27.71 & 41:59:20.68 & 14.29 & 2011-06-06 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 422 &     -  & 9214713 & 19:21:33.56 & 45:39:55.18 & 14.74 & 2011-06-25 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 422 &     -  &  &  &  &  & 2011-06-25 &  z & 0.1 & 20000 & 200.0 & - & -\\
 431 &     L  & 10843590 & 18:49:50.52 & 48:15:25.62 & 14.262 & 2011-06-07 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 435 &     L  & 11709124 & 19:19:07.32 & 49:53:47.51 & 14.534 & 2013-06-14 &  i & 0.08 & 30000 & 240.0 & 18.6 & 21.9\\
 463 &     L  & 8845205 & 20:00:49.46 & 45:01:05.3 & 14.708 & 2011-06-25 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 473 &     -  & 10155434 & 19:47:14.08 & 47:10:18.98 & 14.673 & 2011-06-08 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 478 &     L  & 10990886 & 19:52:25.37 & 48:24:04.14 & 14.273 & 2011-06-01 &  i & 0.15 & 10000 & 150.0 & 18.1 & 21.4\\
 481 &     L  & 11192998 & 19:32:38.44 & 48:52:52.29 & 14.701 & 2011-06-09 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 496 &     -  & 4454752 & 19:15:01.19 & 39:33:49.13 & 14.411 & 2011-06-01 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 518 &     -  & 8017703 & 19:09:45.4 & 43:49:55.52 & 14.287 & 2013-06-22 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
 524 &     -  & 8934495 & 18:54:10.6 & 45:13:31.99 & 14.868 & 2011-06-09 &  i & 0.1 & 23000 & 230.0 & 18.6 & 21.9\\
 528 &     L  & 9941859 & 19:08:24.27 & 46:53:47.33 & 14.598 & 2011-06-08 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 534 &     L  & 10554999 & 19:54:39.29 & 47:45:43.34 & 14.613 & 2011-05-10 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 561 &     L  & 6665695 & 18:48:01.11 & 42:10:35.5 & 14.005 & 2011-05-10 &  i & 0.2 & 8000 & 160.0 & 18.2 & 21.5\\
 564 &     L  & 6786037 & 19:37:07.43 & 42:17:27.49 & 14.854 & 2013-06-15 &  i & 0.08 & 33750 & 270.0 & 18.7 & 22.0\\
 567 &     L  & 7445445 & 19:27:48.46 & 43:04:28.96 & 14.338 & 2011-06-01 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 571 &     L  & 8120608 & 19:54:36.65 & 43:57:18.08 & 14.625 & 2011-06-08 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 579 &     L  & 8616637 & 19:14:20.17 & 44:44:01.68 & 14.137 & 2011-06-05 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 611 &     L  & 6309763 & 19:53:10.57 & 41:41:01.68 & 14.022 & 2011-06-02 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 617 &     -  & 9846086 & 19:49:40.48 & 46:38:39.34 & 14.608 & 2011-06-06 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 624 &     L  & 3541946 & 19:22:41.55 & 38:41:27.64 & 13.597 & 2013-06-15 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
 625 &     L  & 4449034 & 19:06:15.31 & 39:32:04.09 & 13.592 & 2011-06-10 &  i & 0.075 & 20000 & 150.0 & 18.1 & 21.4\\
 632 &     L  & 4827723 & 19:17:40.28 & 39:56:42.04 & 13.359 & 2011-05-12 &  i & 0.15 & 10000 & 150.0 & 18.1 & 21.4\\
 638 &   A,L  & 5113822 & 19:42:14.26 & 40:14:10.58 & 13.595 & 2011-06-05 &  i & 0.1 & 14000 & 140.0 & 18.0 & 21.4\\
 640 &     L  & 5121511 & 19:49:00.63 & 40:17:18.96 & 13.332 & 2013-06-21 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
 650 &     L  & 5786676 & 19:21:35.08 & 41:02:24.29 & 13.594 & 2013-06-21 &  i & 0.083 & 7766 & 64.5 & 17.2 & 20.5\\
 654 &     L  & 5941160 & 18:57:38.38 & 41:14:14.86 & 13.984 & 2011-06-10 &  i & 0.075 & 20000 & 150.0 & 18.1 & 21.4\\
 659 &     L  & 6125481 & 19:29:40.13 & 41:25:00.73 & 13.413 & 2011-05-12 &  i & 0.15 & 14000 & 210.0 & 18.5 & 21.8\\
 664 &     L  & 6442340 & 19:26:32.32 & 41:50:01.89 & 13.484 & 2011-06-26 &  i & 0.075 & 20000 & 150.0 & 18.1 & 21.4\\
 670 &     -  & 7033671 & 19:27:17.64 & 42:30:58.35 & 13.774 & 2011-06-26 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 672 &     -  & 7115785 & 19:24:40.69 & 42:38:26.91 & 13.998 & 2013-06-21 &  i & 0.083 & 10498 & 87.1 & 17.5 & 20.9\\
 676 &     L  & 7447200 & 19:30:00.81 & 43:04:59.34 & 13.822 & 2011-06-05 &  i & 0.1 & 14000 & 140.0 & 18.0 & 21.2\\
 678 &     -  & 7509886 & 19:01:45.4 & 43:10:06.53 & 13.283 & 2011-06-25 &  i & 0.1 & 14000 & 140.0 & 18.0 & 21.3\\
 682 &     L  & 7619236 & 19:40:47.52 & 43:16:10.23 & 13.916 & 2013-06-10 &  i & 0.05 & 45000 & 225.0 & 18.5 & 21.8\\
 684 &     L  & 7730747 & 18:45:09.67 & 43:24:48.03 & 13.831 & 2011-06-10 &  i & 0.075 & 20000 & 150.0 & 18.1 & 21.4\\
 686 &     L  & 7906882 & 19:47:21.78 & 43:38:49.64 & 13.579 & 2011-06-10 &  i & 0.075 & 20000 & 150.0 & 18.1 & 21.4\\
 693 &     -  & 8738735 & 18:59:01.16 & 44:57:21.72 & 13.949 & 2011-06-25 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 695 &     L  & 8805348 & 19:02:37.43 & 45:04:46.41 & 13.437 & 2011-06-03 &  i & 0.15 & 12000 & 180.0 & 18.3 & 21.6\\
 709 &     L  & 9578686 & 19:09:19.87 & 46:12:12.64 & 13.94 & 2011-06-25 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
 717 &     L  & 9873254 & 18:48:51.1 & 46:43:04.15 & 13.387 & 2011-06-26 &  i & 0.1 & 14000 & 140.0 & 18.0 & 21.3\\
 739 &     L  & 10386984 & 18:51:56.11 & 47:34:42.92 & 15.488 & 2011-05-10 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 800 &     L  & 3342970 & 19:26:36.85 & 38:29:40.77 & 15.541 & 2011-05-08 &  i & 0.2 & 10000 & 200.0 & 18.4 & 21.7\\
 800 &     L  &  &  &  &  & 2011-05-11 &  z & 0.2 & 7580 & 151.6 & - & -\\
 834 &     L  & 5436502 & 19:11:35.31 & 40:38:16.16 & 15.084 & 2013-06-15 &  i & 0.08 & 38000 & 304.0 & 18.9 & 22.2\\
 884 &     L  & 7434875 & 19:14:34.2 & 43:02:21.45 & 15.067 & 2011-06-09 &  i & 0.1 & 24000 & 240.0 & 18.6 & 21.9\\
1096 &     -  & 3230491 & 19:20:43.93 & 38:19:18.99 & 14.709 & 2013-06-10 &  i & 0.09 & 30000 & 270.0 & 18.7 & 22.0\\
1174 &     -  & 10287723 & 19:47:17.19 & 47:21:14.51 & 13.447 & 2013-06-20 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
1230 &     L  & 6470149 & 19:55:47.56 & 41:48:43.74 & 12.263 & 2013-06-12 &  i & 0.04 & 40000 & 160.0 & 18.2 & 21.5\\
1236 &     L  & 6677841 & 19:09:33.89 & 42:11:41.4 & 13.659 & 2011-06-10 &  i & 0.075 & 20000 & 150.0 & 18.1 & 21.4\\
1268 &     -  & 8813698 & 19:19:33.51 & 45:00:20.41 & 14.814 & 2011-06-07 &  i & 0.15 & 20000 & 300.0 & 18.8 & 22.1\\
1353 &     L  & 7303287 & 19:49:51.68 & 42:52:58.22 & 13.956 & 2012-05-26 &  i & 0.075 & 30000 & 225.0 & 18.5 & 21.6\\
1356 &     -  & 7363829 & 19:28:28.78 & 42:55:54.04 & 15.206 & 2013-06-11 &  i & 0.1 & 30000 & 300.0 & 18.8 & 22.1\\
1421 &     -  & 11342550 & 19:10:36.11 & 49:09:21.79 & 15.305 & 2013-06-11 &  i & 0.1 & 30000 & 300.0 & 18.8 & 22.1\\
1426 &     L  & 11122894 & 18:52:50.2 & 48:46:39.51 & 14.232 & 2011-06-25 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
1452 &     L  & 7449844 & 19:33:07.57 & 43:03:20.91 & 13.63 & 2012-05-26 &  i & 0.075 & 30000 & 225.0 & 18.5 & 21.8\\
1477 &     -  & 7811397 & 19:10:36.95 & 43:30:20.58 & 15.917 & 2013-06-11 &  i & 0.1 & 30000 & 300.0 & 18.8 & 22.1\\
1529 &     L  & 9821454 & 19:08:09.48 & 46:38:24.46 & 14.307 & 2011-06-08 &  i & 0.1 & 20000 & 200.0 & 18.4 & 21.7\\
1546 &     -  & 5475431 & 19:54:03.29 & 40:38:22.64 & 14.456 & 2013-07-16 &  i & 0.08 & 22500 & 180.0 & 18.3 & 21.6\\
1596 &     L  & 10027323 & 19:50:02.37 & 46:57:40.54 & 15.157 & 2011-06-09 &  i & 0.1 & 24000 & 240.0 & 18.6 & 21.9\\
1684 &     L  & 6048024 & 19:34:08.28 & 41:19:47.64 & 12.849 & 2012-05-25 &  i & 0.075 & 30000 & 225.0 & 18.5 & 21.8\\
1701 &     L  & 7222086 & 19:50:04.58 & 42:46:37.42 & 11.041 & 2012-05-27 &  i & 0.05 & 30000 & 150.0 & 18.1 & 21.4\\
1725 &     L  & 10905746 & 18:54:30.92 & 48:23:27.61 & 13.496 & 2013-06-13 &  i & 0.04 & 40000 & 160.0 & 18.2 & 21.5\\
1779 &     L  & 9909735 & 19:53:55.88 & 46:47:37.04 & 13.297 & 2012-05-25 &  i & 0.09 & 25000 & 225.0 & 18.5 & 21.8\\
1781 &     L  & 11551692 & 19:10:25.34 & 49:31:23.73 & 12.231 & 2012-05-25 &  i & 0.05 & 30000 & 150.0 & 18.1 & 21.4\\
1800 &     -  & 11017901 & 19:01:04.46 & 48:33:36.03 & 12.394 & 2012-05-25 &  i & 0.05 & 30000 & 150.0 & 18.1 & 21.4\\
1802 &     L  & 11298298 & 19:30:07.4 & 49:03:42.16 & 13.345 & 2013-06-16 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
1805 &     L  & 4644952 & 19:15:14.87 & 39:46:14.38 & 13.828 & 2013-06-20 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
1812 &     L  & 6279974 & 19:20:30.37 & 41:36:03.9 & 13.742 & 2013-06-19 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
1894 &     L  & 11673802 & 19:49:26.23 & 49:47:51.18 & 13.427 & 2012-05-25 &  i & 0.07 & 35000 & 245.0 & 18.6 & 21.9\\
1925 &     L  & 9955598 & 19:34:43.01 & 46:51:09.94 & 9.439 & 2012-05-27 &  i & 0.03 & 30000 & 90.0 & 17.5 & 20.8\\
2042 &     L  & 9111849 & 19:55:00.04 & 45:27:59.04 & 13.089 & 2012-05-25 &  i & 0.075 & 30000 & 225.0 & 18.5 & 21.8\\
2133 &     L  & 8219268 & 19:02:41.49 & 44:07:00.23 & 12.495 & 2012-05-25 &  i & 0.05 & 30000 & 150.0 & 18.1 & 21.4\\
2260 &     L  & 11811193 & 19:20:56.6 & 50:01:48.32 & 12.168 & 2012-05-27 &  i & 0.05 & 30000 & 150.0 & 18.1 & 21.4\\
2324 &     -  & 7746958 & 19:18:42.69 & 43:27:29.28 & 11.671 & 2012-05-27 &  i & 0.05 & 30000 & 150.0 & 18.1 & 21.4\\
2352 &     L  & 8013439 & 19:00:43.87 & 43:49:51.88 & 10.421 & 2012-05-26 &  i & 0.03 & 30000 & 90.0 & 17.5 & 20.8\\
2481 &     L  & 4476423 & 19:39:07.76 & 39:35:47.47 & 13.605 & 2012-05-26 &  i & 0.05 & 30000 & 150.0 & 18.1 & 21.4\\
2481 &     L  &  &  &  &  & 2012-05-26 &  z & 0.075 & 30000 & 225.0 & - & -\\
2545 &     L  & 9696358 & 18:58:22.49 & 46:26:59.21 & 11.752 & 2012-05-26 &  i & 0.03 & 30000 & 90.0 & 17.5 & 20.8\\
2593 &     L  & 8212002 & 18:47:20.48 & 44:09:21.3 & 11.714 & 2012-05-26 &  i & 0.04 & 30000 & 120.0 & 17.8 & 21.1\\
2632 &     L  & 11337566 & 18:57:41.45 & 49:06:22.39 & 11.392 & 2012-05-26 &  i & 0.05 & 30000 & 150.0 & 18.1 & 21.4\\
2640 &     L  & 9088780 & 19:27:14.36 & 45:26:07.72 & 13.226 & 2012-05-25 &  i & 0.075 & 30000 & 225.0 & 18.5 & 21.8\\
2674 &     -  & 8022489 & 19:18:36.3 & 43:49:27.92 & 13.349 & 2013-06-14 &  i & 0.08 & 30000 & 240.0 & 18.6 & 21.9\\
2712 &     -  & 11098013 & 19:50:59.35 & 48:41:39.51 & 11.125 & 2013-06-19 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
3158 &     -  & 6278762 & 19:19:00.55 & 41:38:04.58 & 8.717 & 2013-06-15 &  i & 0.03 & 40000 & 120.0 & 17.8 & 21.1\\
3158 &     -  &  &  &  &  & 2013-06-15 &  z & 0.03 & 20000 & 60.0 & - & -\\
3179 &     -  & 6153407 & 19:57:12.67 & 41:26:27.66 & 10.884 & 2013-06-19 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
3203 &     -  & 3122872 & 19:31:34.12 & 38:16:13.84 & 11.816 & 2013-06-19 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
3206 &     -  & 5612697 & 19:18:17.91 & 40:48:27.34 & 11.843 & 2013-06-19 &  i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
3237 &     -  & 6587796 & 19:01:19.35 & 42:02:25.54 & 12.325 & 2013-06-16 &  i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
3263 &     -  & 11853130 & 19:00:23.01 & 50:06:03.46 & 15.949 & 2013-06-11 &  i & 0.07 & 43000 & 301.0 & 18.8 & 22.1\\
3444 &     -  & 5384713 & 19:49:43.01 & 40:33:42.87 & 13.693 & 2013-06-15 &  i & 0.06 & 40000 & 240.0 & 18.6 & 21.9\\
3444 &     -  &  &  &  &  & 2013-06-15 &  z & 0.06 & 30000 & 180.0 & - & -\\
3554 &     -  & 6426592 & 19:02:24.39 & 41:49:03.12 & 15.207 & 2013-06-28 &  i & 0.09 & 13333 & 120.0 & 17.8 & 21.1\\
3560 &     -  & 4848423 & 19:40:52.19 & 39:54:36.15 & 11.825 & 2013-07-14 &  i & 0.04 & 30000 & 120.0 & 17.8 & 21.1\\
3649 &     -  & 6066379 & 19:52:31.79 & 41:20:03.37 & 15.475 & 2013-07-17 &  i & 0.09 & 20000 & 180.0 & 18.3 & 21.6\\
3692 &     -  & 5903301 & 19:54:38 & 41:08:19.98 & 15.149 & 2013-07-17 &  z & 0.09 & 29999 & 270.0 & - & -\\
3728 &     -  & 7515679 & 19:11:13.73 & 43:11:19.62 & 12.252 & 2013-06-11 &  i & 0.05 & 40000 & 200.0 & 18.4 & 21.7\\
3742 &     -  & 5565486 & 19:57:30.74 & 40:45:26.49 & 14.964 & 2013-06-29 &  i & 0.09 & 13333 & 120.0 & 17.8 & 21.1\\
3765 &     -  & 12109845 & 19:23:40.6 & 50:41:47 & 16.44 & 2013-07-14 &  i & 0.1 & 18000 & 180.0 & 18.3 & 22.4\\
3765 &     -  &  &  &  &  & 2013-07-17 &  z & 0.1 & 18000 & 180.0 & - & -\\
3801 &     -  & 8827930 & 19:40:49.67 & 45:05:53.48 & 15.999 & 2013-06-11 &  i & 0.07 & 43000 & 301.0 & 18.8 & 22.1\\
3853 &     -  & 2697935 & 19:09:52.29 & 37:57:59.9 & 10.63 & 2013-06-28 &  i & 0.045 & 40000 & 180.0 & 18.3 & 21.6\\
3886 &     -  & 8848288 & 20:04:11.35 & 45:05:15.47 & 9.837 & 2013-06-10 &  i & 0.0295 & 25000 & 73.9 & 17.3 & 20.6\\
3886 &     -  &  &  &  &  & 2013-06-10 &  z & 0.03 & 20000 & 60.0 & - & -\\
3890 &     -  & 8564976 & 19:35:05.31 & 44:38:18.49 & 13.226 & 2013-06-13 &  i & 0.05 & 35000 & 175.0 & 18.3 & 21.6\\
3925 &     -  & 10788461 & 19:12:39 & 48:09:54.54 & 14.026 & 2013-06-14 &  i & 0.08 & 40000 & 320.0 & 18.9 & 22.2\\
4016 &     -  & 5938970 & 18:53:22.68 & 41:12:06.26 & 14.073 & 2013-06-16 &  i & 0.083 & 36765 & 305.1 & 18.9 & 22.2\\
4351 &     -  & 5436161 & 19:11:02.2 & 40:39:25.34 & 14.999 & 2013-07-15 &  i & 0.09 & 29999 & 270.0 & 18.7 & 22.0\\
4512 &     -  & 12069414 & 19:41:48.14 & 50:32:31.6 & 15.314 & 2013-07-16 &  i & 0.09 & 36666 & 330.0 & 18.9 & 22.2\\ \hline \hline
\multicolumn{13}{c}{\textbf{Demoted KOIs}} \\ \hline
  6    &   -   & 3248033  & 19:38:23.89 & 38:22:00.38 & 12.161 & 2013-06-23 & i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
  1187 &   -   & 3848972  & 19:24:17.1  & 38:59:56.54 & 14.489 & 2013-06-20 & i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\
  1924 &   L   & 5108214  & 19:37:08.86 & 40:12:49.72 & 7.837  & 2012-05-27 & i & 0.03  & 30000 & 90.0  & 17.5 & 20.8\\
  3157 &   -   & 8738244  & 18:57:58.95 & 44:59:17.24 & 8.163  & 2013-07-16 & i & 0.045 & 40000 & 180.0 & 18.3 & 21.6\\
  3178 &   -   & 10991239 & 19:52:56.44 & 48:29:52.4  & 10.863 & 2013-07-16 & i & 0.04  & 30000 & 120.0 & 17.8 & 21.1\\
  3564 &   -   & 10960995 & 18:53:16.29 & 48:24:16.55 & 14.498 & 2013-07-14 & i & 0.08  & 15000 & 120.0 & 17.8 & 21.1\\
  3570 &   -   & 5023948  & 19:40:57.83 & 40:09:27.36 & 15.048 & 2013-07-14 & i & 0.09  & 13333 & 120.0 & 17.8 & 21.1\\
  3571 &   -   & 5113053  & 19:41:33.93 & 40:13:00.37 & 15.519 & 2013-07-14 & i & 0.09  & 13333 & 120.0 & 17.8 & 21.1\\
  3588 &   -   & 9656543  & 19:39:04.47 & 46:22:27.16 & 16.319 & 2013-07-15 & i & 0.1   & 12000 & 120.0 & 17.8 & 21.1\\
  3597 &   -   & 9366988  & 19:59:53.17 & 45:48:42.96 & 14.371 & 2013-07-15 & i & 0.08  & 15000 & 120.0 & 17.8 & 21.1\\
  3616 &   -   & 6058875  & 19:45:28.89 & 41:23:25.69 & 15.839 & 2013-07-15 & i & 0.09  & 20000 & 180.0 & 18.3 & 21.6\\
  3616 &   -   & 6058875  & 19:45:28.89 & 41:23:25.69 & 15.839 & 2013-07-17 & z & 0.09  & 20000 & 180.0 & -    & -\\
  3633 &   -   & 11858741 & 19:15:02.47 & 50:10:36.6  & 16.485 & 2013-07-17 & z & 0.1   & 12000 & 120.0 & -    & -\\
  3639 &   -   & 10491544 & 19:55:38.8  & 47:39:29.87 & 13.436 & 2013-06-10 & z & 0.05  & 30000 & 150.0 & -    & -\\
  3639 &   -   & 10491544 & 19:55:38.8  & 47:39:29.87 & 13.436 & 2013-06-28 & i & 0.06  & 20000 & 120.0 & 17.8 & 21.1\\
  3658 &   -   & 1575690  & 19:27:31.66 & 37:11:20.8  & 15.625 & 2013-07-15 & i & 0.09  & 20000 & 180.0 & 18.3 & 21.6\\
  3670 &   -   & 2167890  & 19:32:22.47 & 37:30:52.24 & 12.858 & 2013-06-12 & z & 0.04  & 20000 & 80.0  & -    & -\\
  3684 &   -   & 9394601  & 19:08:36.75 & 45:59:01.78 & 12.29  & 2013-07-15 & i & 0.06  & 20000 & 120.0 & 17.8 & 21.1\\
  3684 &   -   & 9394601  & 19:08:36.75 & 45:59:01.78 & 12.29  & 2013-07-17 & z & 0.1   & 20000 & 200.0 & -    & -\\
  3693 &   -   & 7695087  & 19:43:13.4  & 43:18:16.02 & 14.734 & 2013-06-12 & i & 0.07  & 35000 & 245.0 & 18.6 & 21.9\\
  3704 &   -   & 2569494  & 19:20:42.92 & 37:50:56.22 & 17.38  & 2013-07-17 & i & 0.1   & 18000 & 180.0 & 18.3 & 21.6\\
  3706 &   -   & 7770471  & 19:48:43.32 & 43:28:37.6  & 14.62  & 2013-07-15 & i & 0.08  & 15000 & 120.0 & 17.8 & 21.1\\
  3708 &   -   & 6314173  & 19:56:57.75 & 41:37:18.05 & 17.719 & 2013-07-14 & i & 0.1   & 18000 & 180.0 & 18.3 & 21.6\\
  3712 &   -   & 2437060  & 19:20:47.89 & 37:46:37.16 & 16.988 & 2013-06-12 & i & 0.1   & 20000 & 200.0 & 18.4 & 21.7\\
  3714 &   -   & 11564013 & 19:37:16.59 & 49:31:55.67 & 15.207 & 2013-07-14 & i & 0.09  & 29999 & 270.0 & 18.7 & 22.0\\
  3719 &   -   & 9837083  & 19:37:16.66 & 46:37:10.55 & 16.18  & 2013-07-15 & i & 0.1   & 18000 & 180.0 & 18.3 & 21.6\\
  3719 &   -   & 9837083  & 19:37:16.66 & 46:37:10.55 & 16.18  & 2013-07-17 & i & 0.1   & 18000 & 180.0 & 18.3 & 21.6\\
  3723 &   -   & 5471606  & 19:50:47.94 & 40:38:29.28 & 10.82  & 2013-07-14 & i & 0.04  & 30000 & 120.0 & 17.8 & 21.1\\
  3725 &   -   & 3459199  & 19:40:48.69 & 38:31:10.38 & 10.055 & 2013-06-10 & i & 0.03  & 25000 & 75.0  & 17.3 & 20.6\\
  3727 &   -   & 12023089 & 19:46:21.96 & 50:29:24.1  & 15.626 & 2013-07-13 & i & 0.09  & 36666 & 330.0 & 18.9 & 22.2\\
  3730 &   -   & 10879213 & 19:53:02.38 & 48:13:08.27 & 18.792 & 2013-07-13 & i & 0.1   & 18000 & 180.0 & 18.3 & 21.6\\
  3744 &   -   & 11303811 & 19:40:14.77 & 49:02:47.61 & 15.77  & 2013-07-13 & i & 0.09  & 36666 & 330.0 & 18.9 & 22.2\\
  3763 &   -   & 3114667  & 19:23:59.34 & 38:16:57.42 & 17.375 & 2013-07-12 & i & 0.1   & 18000 & 180.0 & 18.3 & 21.6\\
  3777 &   -   & 4075067  & 19:43:28.67 & 39:09:31.72 & 11.5   & 2013-06-13 & i & 0.04  & 40000 & 160.0 & 18.2 & 21.5\\
  3788 &   -   & 9405541  & 19:29:45.43 & 45:57:08.49 & 9.687  & 2013-06-10 & i & 0.03  & 45000 & 135.0 & 18.0 & 21.3\\
  3793 &   -   & 4037163  & 19:00:19.23 & 39:11:02.04 & 16.675 & 2013-06-29 & i & 0.1   & 27000 & 270.0 & 18.7 & 22.0\\
  3795 &   -   & 3338660  & 19:21:53.81 & 38:25:38.52 & 14.807 & 2013-06-28 & i & 0.08  & 15000 & 120.0 & 17.8 & 21.1\\
  3796 &   -   & 3338674  & 19:21:54.51 & 38:25:36.88 & 12.708 & 2013-06-11 & i & 0.05  & 40000 & 200.0 & 18.4 & 21.7\\
  3800 &   -   & 9593759  & 19:36:25.76 & 46:12:34.09 & 17.474 & 2013-06-13 & i & 0.1   & 18090 & 180.9 & 18.3 & 21.6\\
  3803 &   -   & 6286155  & 19:28:40.58 & 41:37:11.13 & 13.763 & 2013-06-12 & i & 0.07  & 40000 & 280.0 & 18.8 & 22.1\\
  3805 &   -   & 4663185  & 19:36:19.05 & 39:43:46.71 & 11.356 & 2013-06-13 & i & 0.03  & 30000 & 90.0  & 17.5 & 20.8\\
  3810 &   -   & 5769943  & 18:55:00.1  & 41:05:09.64 & 16.758 & 2013-06-29 & i & 0.1   & 27000 & 270.0 & 18.7 & 22.0\\
  3814 &   -   & 2997178  & 19:32:17.95 & 38:10:10.99 & 12.861 & 2013-06-12 & i & 0.04  & 40000 & 160.0 & 18.2 & 21.5\\
  3817 &   -   & 5636642  & 19:45:19.4  & 40:53:46.53 & 16.428 & 2013-06-29 & i & 0.1   & 33000 & 330.0 & 18.9 & 22.2\\
  3821 &   -   & 5956776  & 19:22:35.59 & 41:14:02.65 & 16.747 & 2013-06-28 & i & 0.1   & 33000 & 330.0 & 18.9 & 22.2\\
  3824 &   -   & 6516874  & 19:20:23.27 & 41:58:14.45 & 15.896 & 2013-06-28 & i & 0.09  & 36666 & 330.0 & 18.9 & 22.2\\
  3827 &   -   & 5114623  & 19:42:55.88 & 40:15:38.81 & 15.36  & 2013-06-12 & i & 0.08  & 40000 & 320.0 & 18.9 & 22.2\\
  3842 &   -   & 9532637  & 19:37:26.32 & 46:07:31.4  & 17.453 & 2013-07-13 & i & 0.1   & 18000 & 180.0 & 18.3 & 21.6\\
  3845 &   -   & 11824218 & 19:46:27.82 & 50:01:18.15 & 13.724 & 2013-06-13 & i & 0.07  & 40000 & 280.0 & 18.8 & 22.1\\
  3849 &   -   & 8949316  & 19:22:04.55 & 45:14:07.34 & 16.182 & 2013-07-13 & i & 0.1   & 27000 & 270.0 & 18.7 & 22.0\\
  3873 &   -   & 8430105  & 19:26:14.07 & 44:29:17.48 & 10.42  & 2013-06-13 & i & 0.03  & 30000 & 90.0  & 17.5 & 20.8\\
  3919 &   -   & 4649440  & 19:20:33.05 & 39:45:54.73 & 12.956 & 2013-06-13 & i & 0.07  & 35000 & 245.0 & 18.6 & 21.9\\
  3940 &   -   & 5195945  & 19:37:15.09 & 40:19:11    & 12.93  & 2013-06-13 & i & 0.06  & 40000 & 240.0 & 18.6 & 21.9\\
  3993 &   -   & 2970804  & 19:04:25.67 & 38:06:27.46 & 9.16   & 2013-06-29 & i & 0.03  & 40000 & 120.0 & 17.8 & 21.1\\
  3998 &   -   & 7707742  & 19:55:35.89 & 43:23:44.31 & 16.975 & 2013-06-29 & i & 0.1   & 33000 & 330.0 & 18.9 & 22.2\\
  4013 &   -   & 4832225  & 19:22:59.19 & 39:54:39.71 & 9.072  & 2013-07-16 & i & 0.068 & 40000 & 272.0 & 18.7 & 22.0\\
  4013 &   -   & 4832225  & 19:22:59.19 & 39:54:39.71 & 9.072  & 2013-07-17 & z & 0.068 & 40000 & 272.0 & -    & -\\
  4033 &   -   & 4138557  & 19:02:22.1  & 39:12:22.56 & 11.968 & 2013-07-16 & i & 0.06  & 30000 & 180.0 & 18.3 & 21.6\\
  4033 &   -   & 4138557  & 19:02:22.1  & 39:12:22.56 & 11.968 & 2013-07-17 & z & 0.06  & 30000 & 180.0 & -    & -\\
  4355 &   -   & 4571004  & 19:36:49.89 & 39:40:48.41 & 13.482 & 2013-06-28 & i & 0.083 & 40000 & 332.0 & 19.0 & 22.3\\

\end{longtable}

==> (inline-1) <==
\begin{tabular}{c c| c |  c|  c }        % centered columns (4 columns)
\hline\hline                 % inserts double horizontal lines

 Parameter      & Units  & 2011 &  2012 &  2013  \\
\hline                        % inserts single horizontal line
%rms     & $mas$      &    23.0  &   27.8  &    \multicolumn{2}{c}{21.8}  \\ 
\# stars &           &   100   &   179  &    239  \\ 
Pixel scale & $mas/px$ &  $23.89\pm0.23$     &   $23.89\pm0.23$  &    $23.61\pm0.20$   \\
PA      & degrees    &  $1.74\pm0.54$   &     $1.94\pm0.57$  & $1.96\pm0.50$    \\

%      &  & \multicolumn{2}{c|}{2011} &  \multicolumn{2}{c|}{2012} &  \multicolumn{2}{c}{2013}  \\
%Coeff. & Units &$\xi$ & $\eta$ & $\xi$ & $\eta$ & $\xi$ & $\eta$ \\    % table heading 
%\hline                        % inserts single horizontal line
%$c_{10}$ & $mas/px$   & -24.13             & -0.81                  & -24.16 & -0.90   &  -23.79  & -0.73  \\
%$c_{01}$ & $mas/px$   & -0.64              & 23.57                  & -0.72 &  23.58 & -0.83 &  23.32 \\
%$c_{20}$ & $mas/px^2$ & $1.49\times10^{-4}$ &  $-3.92 \times 10^{-5}$  & $2.70\times 10^{-4}$  & $8.51\times 10^{-5}$  & $0.88\times 10^{-4}$  & $1.66\times 10^{-5}$  \\
%$c_{02}$ & $mas/px^2$ & $1.06\times10^{-4}$ & $-5.08 \times 10^{-5}$   & $3.34\times 10^{-4}$ & $5.59\times 10^{-5}$ & $0.07\times 10^{-4}$ & $21.8\times 10^{-5}$ \\ \hline
%rms     & $mas$      &   \multicolumn{2}{c|}{23.0}  &  \multicolumn{2}{c|}{27.8}  &    \multicolumn{2}{c}{21.8}  \\ 
%\# stars &           &  \multicolumn{2}{c|}{100}   &  \multicolumn{2}{c|}{179}  &    \multicolumn{2}{c}{239}  \\ 
%Pixel scale & $mas/px$ & \multicolumn{2}{c|}{$23.89\pm0.23$  }    &  \multicolumn{2}{c|}{$23.89\pm0.23$}  &    \multicolumn{2}{c}{$23.61\pm0.20$}   \\
%PA      & degrees    & \multicolumn{2}{c|}{$1.74\pm0.54$}   &    \multicolumn{2}{c|}{$1.94\pm0.57$}  &    \multicolumn{2}{c}{$1.96\pm0.50$}    \\

\hline                                   %inserts single line
\end{tabular}
%\tablefoot{}
\end{table*}

\longtab{3}{
\scriptsize 
\begin{longtable}{r c c c c c c c c c c r}
\caption{Photometry of the 23 active KOIs (upper part of the table) and 18 demoted KOIs (bottom part of the table) with detected companions that are closer than 6 arcsec in the new sample observed during 2012 and 2013.}             % title of Table
\label{tab:photometry}  \\    % is used to refer this table in the text
\hline\hline
\multicolumn{12}{c}{\textbf{Active KOIs}} \\ \hline 
KOI & Comp. &   Ang.Sep. &      Angle &                SDSSi &                SDSSz &           $\Delta i$ &           $\Delta z$ &                  i-z &                  SpT &    Season & Others\tablefootmark{a} \\
    &       &     arcsec &       deg. &                 mag. &                 mag. &                 mag. &                 mag. &                 mag. &                      &           &           \\        
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
KOI & Comp. &   Ang.Sep. &      Angle &                SDSSi &                SDSSz &           $\Delta i$ &           $\Delta z$ &                  i-z &                  SpT &    Season & Others\tablefootmark{a} \\
    &       &     arcsec &       deg. &                 mag. &                 mag. &                 mag. &                 mag. &                 mag. &                      &           &           \\       
\hline
\endhead
\hline
\endfoot
%%

%      KOI & Comp. &   Ang.Sep. &      Angle &                SDSSi &                SDSSz &           $\Delta i$ &           $\Delta z$ &                  i-z &                  SpT &    Season & Others\tablefootmark{a} \\
%           &       &     arcsec &       deg. &                 mag. &                 mag. &                 mag. &                 mag. &                 mag. &                      &            &           \\ \hline
       111 &     A &        $0.0$         &        $0.0$         &       $12.38\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $G0^{G5}_{F8}$ &       2013 &   H,A,L  \\
       111 &     B &      $1.856\pm0.018$ &      $186.11\pm0.50$ &       $18.47\pm0.54$ &              $-$     &     $-6.095\pm0.526$ &              $-$     &              $-$     &                    - &       2013 &   L      \\
       115 &     A &        $0.0$         &        $0.0$         &       $12.59\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $F8^{G2}_{F5}$ &       2013 &   A,L    \\
       115 &     B &      $4.051\pm0.039$ &      $337.43\pm0.50$ &       $20.59\pm1.50$ &              $-$     &     $-7.997\pm2.251$ &              $-$     &              $-$     &                    - &       2013 &   A,L    \\
       152 &     A &        $0.0$         &        $0.0$         &       $13.69\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $G0^{G5}_{F8}$ &       2013 &   L      \\
       152 &     B &      $5.721\pm0.056$ &      $340.17\pm0.50$ &       $17.14\pm0.23$ &              $-$     &     $-3.443\pm0.044$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
       152 &     C &      $5.721\pm0.056$ &      $340.17\pm0.50$ &       $17.14\pm0.23$ &              $-$     &     $-3.443\pm0.044$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
       191 &     A &        $0.0$         &        $0.0$         &       $14.76\pm0.10$ &       $14.69\pm0.10$ &      $0.0$           &      $0.0$           &     $0.0700\pm0.141$ &       $G8^{K0}_{G8}$ &       2013 &   L      \\
       191 &     B &      $1.671\pm0.016$ &      $276.09\pm0.50$ &       $17.50\pm0.10$ &       $17.74\pm0.11$ &     $-2.746\pm0.023$ &     $-3.049\pm0.038$ &     $-0.233\pm0.148$ &       $A1^{A9}_{B1}$ &       2013 &   L      \\
       435 &     A &        $0.0$         &        $0.0$         &       $14.27\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $G8^{K0}_{G5}$ &       2013 &   L      \\
       435 &     B &      $4.850\pm0.047$ &       $34.75\pm0.50$ &       $16.05\pm0.14$ &              $-$     &     $-1.779\pm0.009$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
       650 &     A &        $0.0$         &        $0.0$         &       $13.23\pm0.10$ &              $-$     &      $0.000\pm0.028$ &              $-$     &              $-$     &       $K2^{K2}_{K1}$ &       2013 &   L      \\
       650 &     B &      $2.594\pm0.025$ &       $88.09\pm0.50$ &       $17.87\pm0.59$ &              $-$     &     $-4.638\pm0.584$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1174 &     A &        $0.0$         &        $0.0$         &       $12.91\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $K5^{K5}_{K4}$ &       2013 &   -      \\
      1174 &     B &      $5.060\pm0.049$ &      $237.48\pm0.50$ &       $17.45\pm0.34$ &              $-$     &     $-4.541\pm0.103$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1230 &     A &        $0.0$         &        $0.0$         &       $11.83\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $K3^{K3}_{K2}$ &       2013 &   L      \\
      1230 &     B &      $2.814\pm0.027$ &      $289.07\pm0.50$ &       $20.94\pm7.21$ &              $-$     &     $-9.108\pm7.206$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1452 &     A &        $0.0$         &        $0.0$         &       $13.46\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $F8^{G0}_{F5}$ &       2012 &   L      \\
      1452 &     B &      $2.371\pm0.023$ &      $282.02\pm0.57$ &       $22.75\pm7.76$ &              $-$     &     $-9.284\pm7.761$ &              $-$     &              $-$     &                    - &       2012 &   -      \\
      1452 &     C &      $4.763\pm0.046$ &       $85.26\pm0.57$ &       $19.42\pm0.37$ &              $-$     &     $-5.953\pm0.361$ &              $-$     &              $-$     &                    - &       2012 &   -      \\
      1546 &     A &        $0.0$         &        $0.0$         &       $14.57\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $K1^{K1}_{K0}$ &       2013 &   -      \\
      1546 &     B &    $0.5839\pm0.0057$ &      $268.80\pm0.50$ &       $15.55\pm0.10$ &              $-$     &     $-0.987\pm0.006$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1546 &     C &      $2.901\pm0.028$ &        $3.22\pm0.50$ &       $18.08\pm0.11$ &              $-$     &     $-3.515\pm0.042$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1546 &     D &      $4.113\pm0.040$ &      $344.16\pm0.50$ &       $18.21\pm0.11$ &              $-$     &     $-3.648\pm0.047$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1546 &     E &      $4.615\pm0.045$ &      $198.72\pm0.50$ &       $21.12\pm0.68$ &              $-$     &     $-6.557\pm0.669$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1725 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &                    - &       2013 &   L      \\
      1725 &     B &      $4.093\pm0.040$ &      $278.31\pm0.50$ &       $15.79\pm0.14$ &              $-$     &     $-1.837\pm0.010$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1781 &     A &        $0.0$         &        $0.0$         &       $11.81\pm0.10$ &              $-$     &      $0.000\pm0.001$ &              $-$     &              $-$     &       $K2^{K3}_{K2}$ &       2012 &   L      \\
      1781 &     B &      $3.447\pm0.033$ &      $152.14\pm0.57$ &       $15.46\pm0.22$ &              $-$     &     $-3.653\pm0.037$ &              $-$     &              $-$     &                    - &       2012 &   -      \\
      1802 &     A &        $0.0$         &        $0.0$         &       $13.11\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $G2^{G5}_{F8}$ &       2013 &   L      \\
      1802 &     B &      $5.446\pm0.053$ &      $239.86\pm0.50$ &       $19.58\pm0.72$ &              $-$     &     $-6.469\pm0.511$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1812 &     A &        $0.0$         &        $0.0$         &       $13.54\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $G2^{G8}_{F8}$ &       2013 &   L      \\
      1812 &     B &      $2.368\pm0.023$ &      $117.19\pm0.50$ &       $17.81\pm0.13$ &              $-$     &     $-4.269\pm0.086$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      1812 &     C &      $2.695\pm0.026$ &      $294.07\pm0.50$ &       $20.05\pm0.68$ &              $-$     &     $-6.512\pm0.677$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      2324 &     A &        $0.0$         &        $0.0$         &       $13.96\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &                    - &       2012 &   -      \\
      2324 &     B &      $2.910\pm0.028$ &       $28.42\pm0.57$ &       $20.08\pm0.71$ &              $-$     &     $-6.123\pm0.707$ &              $-$     &              $-$     &                    - &       2012 &   -      \\
      2324 &     C &      $4.781\pm0.046$ &      $353.04\pm0.57$ &       $13.78\pm0.10$ &              $-$     &      $0.180\pm0.004$ &              $-$     &              $-$     &                    - &       2012 &   -      \\
      2324 &     D &      $5.576\pm0.054$ &       $89.99\pm0.57$ &       $19.00\pm0.28$ &              $-$     &     $-5.039\pm0.261$ &              $-$     &              $-$     &                    - &       2012 &   -      \\
      2481 &     A &        $0.0$         &        $0.0$         &       $13.17\pm0.10$ &       $13.02\pm0.10$ &      $0.0$           &      $0.0$           &      $0.150\pm0.141$ &       $K4^{K5}_{K4}$ &       2012 &   L      \\
      2481 &     B &      $1.097\pm0.011$ &      $183.16\pm0.57$ &       $16.68\pm0.11$ &       $16.34\pm0.10$ &     $-3.505\pm0.039$ &     $-3.326\pm0.031$ &      $0.329\pm0.150$ &       $K8^{M2}_{K5}$ &       2012 &   -      \\
      3158 &     A &        $0.0$         &        $0.0$         &       $14.03\pm0.10$ &       $14.04\pm0.10$ &      $0.0$           &      $0.0$           &    $-0.0100\pm0.141$ &       $F4^{K4}_{A4}$ &       2013 &   -      \\
      3158 &     B &      $1.845\pm0.018$ &      $252.17\pm0.50$ &       $16.90\pm0.10$ &       $16.59\pm0.10$ &     $-2.870\pm0.021$ &     $-2.547\pm0.018$ &      $0.313\pm0.144$ &       $K8^{M1}_{K5}$ &       2013 &   -      \\
      3263 &     A &        $0.0$         &        $0.0$         &       $15.31\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &                    - &       2013 &   -      \\
      3263 &     B &    $0.8260\pm0.0081$ &       $94.52\pm0.50$ &       $17.33\pm0.10$ &              $-$     &     $-2.019\pm0.012$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      3444 &     A &        $0.0$         &        $0.0$         &       $12.92\pm0.10$ &       $12.57\pm0.10$ &      $0.0$           &      $0.0$           &      $0.350\pm0.141$ &       $K8^{M2}_{K5}$ &       2013 &   -      \\
      3444 &     B &      $1.080\pm0.010$ &        $9.62\pm0.50$ &       $15.72\pm0.10$ &       $15.14\pm0.10$ &     $-2.795\pm0.021$ &     $-2.567\pm0.019$ &      $0.578\pm0.144$ &       $M2^{M4}_{M0}$ &       2013 &   -      \\
      3444 &     C &      $3.579\pm0.035$ &      $264.38\pm0.50$ &       $17.42\pm0.14$ &       $17.30\pm0.17$ &     $-4.501\pm0.100$ &     $-4.729\pm0.141$ &      $0.122\pm0.223$ &       $K3^{K8}_{A7}$ &       2013 &   -      \\
      3649 &     A &        $0.0$         &        $0.0$         &       $15.82\pm0.10$ &              $-$     &      $0.000\pm0.020$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      3649 &     B &    $0.6649\pm0.0065$ &      $214.19\pm0.50$ &       $15.97\pm0.11$ &              $-$     &     $-0.154\pm0.022$ &              $-$     &              $-$     &                    - &       2013 &   -      \\
      3886 &     A &        $0.0$         &        $0.0$         &        $9.79\pm0.10$ &        $9.62\pm0.10$ &      $0.0$           &      $0.0$           &      $0.170\pm0.141$ &       $K4^{K4}_{K4}$ &       2013 &   -      \\
      3886 &     B &    $0.4080\pm0.0040$ &      $294.58\pm0.50$ &       $10.65\pm0.10$ &       $10.61\pm0.10$ &     $-0.854\pm0.004$ &     $-0.986\pm0.004$ &     $0.0380\pm0.141$ &       $F8^{K5}_{A7}$ &       2013 &   -      \\
      4016 &     A &        $0.0$         &        $0.0$         &       $13.51\pm0.10$ &              $-$     &      $0.0$           &              $-$     &              $-$     &       $K5^{K5}_{K5}$ &       2013 &   -      \\
      4016 &     B &      $5.583\pm0.054$ &       $34.90\pm0.50$ &       $17.47\pm0.25$ &              $-$     &     $-3.958\pm0.054$ &              $-$     &              $-$     &       $M7^{M7}_{M6}$ &       2013 &   -      \\
      4512 &     A &        $0.0$         &        $0.0$         &       $15.37\pm0.10$ &              $-$     &      $0.000\pm0.008$ &              $-$     &              $-$     &       $K3^{K4}_{K2}$ &       2013 &   -      \\
      4512 &     B &    $0.3922\pm0.0038$ &      $147.99\pm0.50$ &       $16.10\pm0.10$ &              $-$     &     $-0.728\pm0.011$ &              $-$     &              $-$     &                    - &       2013 &   -      \\     \hline \hline
\multicolumn{12}{c}{\textbf{Demoted KOIs}} \\ \hline
      3564 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3564 &     B &      $4.912\pm0.048$ &      $282.03\pm0.50$ &       $16.95\pm0.19$ &              $-$     &     $-3.002\pm0.025$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3616 &     A &        $0.0$         &        $0.0$         &       $14.91\pm0.10$ &       $14.94\pm0.10$ &      $        0.0  $ &      $        0.0  $ &    $-0.0300\pm0.141$ &       $F2^{K1}_{A2}$ &       2013 & -    \\
      3616 &     B &      $1.276\pm0.012$ &      $212.33\pm0.50$ &       $14.53\pm0.10$ &       $14.50\pm0.10$ &      $0.376\pm0.010$ &      $0.445\pm0.014$ &     $0.0390\pm0.142$ &       $G0^{K5}_{A7}$ &       2013 & -    \\
      3639 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &       $13.95\pm0.10$ &      $        0.0  $ &      $        0.0  $ &      $        -    $ &       $-$           &       2013 & -    \\
      3639 &     B &      $3.281\pm0.032$ &       $37.91\pm0.50$ &       $15.61\pm0.13$ &       $15.79\pm0.15$ &     $-1.661\pm0.007$ &     $-1.842\pm0.011$ &     $-0.181\pm0.142$ &       $A2^{F1}_{B3}$ &       2013 & -    \\
      3639 &     C &      $4.601\pm0.045$ &      $290.25\pm0.50$ &       $15.74\pm0.14$ &       $15.89\pm0.15$ &     $-1.792\pm0.008$ &     $-1.950\pm0.012$ &     $-0.158\pm0.142$ &       $A3^{F3}_{B4}$ &       2013 & -    \\
      3670 &     A &        $0.0$         &        $0.0$         &              $-$     &       $14.12\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &                    - &       2013 & -    \\
      3670 &     B &      $1.299\pm0.013$ &      $297.65\pm0.50$ &              $-$     &       $16.22\pm0.10$ &              $-$     &     $-2.107\pm0.011$ &              $-$     &                    - &       2013 & -    \\
      3670 &     C &      $1.897\pm0.018$ &      $272.89\pm0.50$ &              $-$     &       $18.01\pm0.11$ &              $-$     &     $-3.892\pm0.055$ &              $-$     &                    - &       2013 & -    \\
      3670 &     D &      $4.822\pm0.047$ &      $242.77\pm0.50$ &              $-$     &       $20.56\pm0.58$ &              $-$     &     $-6.441\pm0.575$ &              $-$     &                    - &       2013 & -    \\
      3684 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &       $13.95\pm0.10$ &      $        0.0  $ &      $        0.0  $ &      $-$             &       $F7^{K4}_{A5}$ &       2013 & -    \\
      3684 &     B &      $3.755\pm0.037$ &      $233.00\pm0.50$ &       $19.50\pm0.48$ &       $19.07\pm0.48$ &     $-5.551\pm0.221$ &     $-5.130\pm0.222$ &      $0.421\pm0.344$ &       $M0^{M4}_{G2}$ &       2013 & -    \\
      3684 &     C &      $4.102\pm0.040$ &       $38.97\pm0.50$ &       $21.69\pm1.29$ &       $21.40\pm1.38$ &     $-7.740\pm1.656$ &     $-7.452\pm1.882$ &      $0.288\pm2.511$ &     $K7^{---}_{---}$ &       2013 & -    \\
      3693 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3693 &     B &      $4.275\pm0.042$ &      $205.37\pm0.50$ &       $20.43\pm1.13$ &              $-$     &     $-6.475\pm1.269$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3704 &     A &        $0.0$         &        $0.0$         &       $14.10\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3704 &     B &      $1.533\pm0.015$ &      $137.43\pm0.50$ &       $16.83\pm0.10$ &              $-$     &     $-2.730\pm0.022$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3704 &     C &      $2.865\pm0.028$ &      $102.98\pm0.50$ &       $17.02\pm0.10$ &              $-$     &     $-2.914\pm0.026$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3704 &     D &      $4.164\pm0.041$ &      $302.78\pm0.50$ &       $16.69\pm0.10$ &              $-$     &     $-2.586\pm0.019$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3712 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3712 &     B &      $5.829\pm0.057$ &      $141.51\pm0.50$ &       $14.59\pm0.15$ &              $-$     &     $-0.640\pm0.013$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3714 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3714 &     B &      $4.761\pm0.046$ &      $224.26\pm0.50$ &       $19.36\pm0.45$ &              $-$     &     $-5.408\pm0.196$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3719 &     A &        $0.0$         &        $0.0$         &       $14.38\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3719 &     B &      $1.226\pm0.012$ &       $81.99\pm0.50$ &       $15.18\pm0.10$ &              $-$     &     $-0.797\pm0.013$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3777 &     A &        $0.0$         &        $0.0$         &       $13.99\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3777 &     B &      $1.687\pm0.016$ &      $186.36\pm0.50$ &       $18.47\pm0.15$ &              $-$     &     $-4.485\pm0.110$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3777 &     C &      $1.884\pm0.018$ &      $257.21\pm0.50$ &       $18.61\pm0.16$ &              $-$     &     $-4.621\pm0.124$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3788 &     A &        $0.0$         &        $0.0$         &       $13.96\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3788 &     B &      $2.263\pm0.022$ &       $67.85\pm0.50$ &       $19.41\pm0.24$ &              $-$     &     $-5.451\pm0.213$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3805 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3805 &     B &      $3.684\pm0.036$ &      $199.67\pm0.50$ &       $19.43\pm0.53$ &              $-$     &     $-5.474\pm0.274$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3805 &     C &      $4.389\pm0.043$ &      $105.00\pm0.50$ &       $16.52\pm0.17$ &              $-$     &     $-2.572\pm0.019$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3842 &     A &        $0.0$         &        $0.0$         &       $13.95\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3842 &     B &      $3.684\pm0.036$ &      $247.05\pm0.50$ &       $15.50\pm0.15$ &              $-$     &     $-1.552\pm0.013$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3940 &     A &        $0.0$         &        $0.0$         &       $13.97\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      3940 &     B &      $2.132\pm0.021$ &      $256.74\pm0.50$ &       $18.76\pm0.17$ &              $-$     &     $-4.792\pm0.141$ &              $-$     &              $-$     &                    - &       2013 & -    \\
      4013 &     A &        $0.0$         &        $0.0$         &       $14.27\pm0.10$ &       $14.22\pm0.10$ &      $        0.0  $ &      $        0.0  $ &     $0.0500\pm0.141$ &       $G1^{K5}_{A8}$ &       2013 & -    \\
      4013 &     B &    $0.9166\pm0.0089$ &       $62.14\pm0.50$ &       $15.43\pm0.10$ &       $15.58\pm0.10$ &     $-1.157\pm0.005$ &     $-1.367\pm0.005$ &     $-0.160\pm0.141$ &       $A2^{F2}_{B4}$ &       2013 & -    \\
      4033 &     A &        $0.0$         &        $0.0$         &       $14.04\pm0.10$ &       $14.03\pm0.10$ &      $        0.0  $ &      $        0.0  $ &     $0.0100\pm0.141$ &       $F7^{K4}_{A5}$ &       2013 & -    \\
      4033 &     B &      $1.617\pm0.016$ &      $290.55\pm0.50$ &       $16.86\pm0.10$ &       $16.89\pm0.10$ &     $-2.823\pm0.021$ &     $-2.865\pm0.026$ &    $-0.0320\pm0.145$ &       $F2^{K1}_{A2}$ &       2013 & -    \\
      4033 &     C &      $2.925\pm0.028$ &       $96.42\pm0.50$ &       $19.58\pm0.28$ &       $19.58\pm0.32$ &     $-5.548\pm0.261$ &     $-5.551\pm0.305$ &    $0.00700\pm0.425$ &       $F7^{M0}_{O7}$ &       2013 & -    \\
      4355 &     A &        $0.0$         &        $0.0$         &       $14.48\pm0.10$ &              $-$     &      $        0.0  $ &              $-$     &              $-$     &                    - &       2013 & -    \\
      4355 &     B &      $2.864\pm0.028$ &      $273.15\pm0.50$ &       $14.99\pm0.10$ &              $-$     &     $-0.516\pm0.004$ &              $-$     &              $-$     &                    - &       2013 & -    \\                  
\end{longtable}
\begin{longtable}{rrccccccc}
\caption{Sensitivity limit results { (at 5$\sigma$ level)} for all observed targets (230 KOIs) in the 2011, 2012, and 2013 observing seasons. {The sensitivity limits at the different angular separations ($\Delta m$, Columns 5 to 9) are provided in the corresponding $i$ and $z$ bands (Column 3).}} \\             % title of Table
\label{tab:sensitivity} \\     % is used to refer this table in the text
\hline\hline
 \multicolumn{8}{c}{\textbf{Active KOIs}} \\ \hline 
      KOI  &   Others\tablefootmark{a} &   Filter  & m\tablefootmark{b}  &   $\Delta m$ @ 0.2''  &     $\Delta m$ @ 0.5''  &     $\Delta m$ @ 1.0''  &     $\Delta m$ @ 2.0''  &     $\Delta m$ @ 3.0''  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
       KOI  &  Others\tablefootmark{a} &   Filter  & m\tablefootmark{b}  &   $\Delta m$ @ 0.2''  &     $\Delta m$ @ 0.5''  &     $\Delta m$ @ 1.0''  &     $\Delta m$ @ 2.0''  &     $\Delta m$ @ 3.0''  \\
\hline
\endhead
\hline
\endfoot

        12  &       L     &    i       &                  11.19   &   1.99   &   3.58  &    4.20  &    3.40  &    4.50  \\
        41  &   H,A,L     &    i       &                  10.98   &   0.08   &   2.32  &    5.64  &    8.55  &    8.71	\\
        49  &     H,L     &    i       &                  13.46   &   0.75   &   3.61  &    6.78  &    8.11  &    6.83	\\
        51  &       -     &    i       &                  13.98   &   1.11   &   3.22  &    5.93  &    7.64  &    6.50	\\
        69  &   H,A,L     &    i       &                   9.69   &   2.50   &   1.46  &    4.87  &    7.82  &    9.00	\\
        82  &   H,A,L     &    i       &                  11.11   &   0.87   &   2.74  &    5.28  &    8.17  &    8.83	\\
        94  &   H,A,L     &    i       &                  12.01   &   1.52   &   2.88  &    4.64  &    7.05  &    7.72	\\
        99  &       L     &    i       &                  12.64   &   1.08   &   3.91  &    6.96  &    7.57  &    6.20	\\
       111  &   H,A,L     &    i       &                  12.39   &   1.28   &   3.12  &    5.37  &    7.51  &    7.90	\\
       115  &     A,L     &    i       &                  12.60   &   1.16   &   3.16  &    5.38  &    7.41  &    7.00	\\
       131  &       L     &    i       &                  13.59   &   0.62   &   3.26  &    5.91  &    7.17  &    6.83	\\
       139  &       L     &    i       &                  13.28   &   0.69   &   3.16  &    5.74  &    7.05  &    6.36	\\
       149  &       L     &    i       &                  13.12   &   0.75   &   3.36  &    5.36  &    7.15  &    6.00	\\
       152  &       L     &    i       &                  13.71   &   1.25   &   3.62  &    6.54  &    6.89  &    5.60	\\
       156  &       L     &    i       &                  13.30   &   1.25   &   3.13  &    5.49  &    6.72  &    5.17	\\
       191  &       L     &    i       &                  14.70   &   1.75   &   3.79  &    5.92  &    5.35  &    4.67	\\
       191  &       L     &    z       &                  14.63   &   1.25   &   4.22  &    6.15  &    4.71  &    4.31	\\
       196  &       H     &    i       &                  14.19   &   1.50   &   3.08  &    4.99  &    5.28  &    6.00	\\
       199  &       -     &    i       &                  14.67   &   0.58   &   3.42  &    5.55  &    6.93  &    7.17	\\
       209  &       L     &    i       &                  14.08   &   0.58   &   3.52  &    6.02  &    6.42  &    5.33	\\
       211  &       L     &    i       &                  14.77   &   2.05   &   3.91  &    5.69  &    5.62  &    4.42	\\
       212  &       -     &    i       &                  14.61   &   1.14   &   3.79  &    5.70  &    5.53  &    4.50	\\
       232  &       L     &    i       &                  14.02   &   0.69   &   2.95  &    5.61  &    7.10  &    7.75	\\
       238  &       L     &    i       &                  13.84   &   1.14   &   3.64  &    6.74  &    7.28  &    5.78	\\
       245  &     H,A     &    i       &                      -   &   1.00   &   3.03  &    5.79  &    8.64  &    9.14	\\
       298  &       -     &    i       &                  12.32   &   1.38   &   2.62  &    4.49  &    6.39  &    7.38	\\
       298  &       -     &    z       &                      -   &   0.75   &   3.02  &    6.14  &    6.53  &    7.75	\\
       326  &       -     &    i       &       \textdagger12.96   &   0.75   &   3.24  &    5.05  &    6.68  &    6.71	\\
       330  &       L     &    i       &                  13.68   &   1.15   &   3.55  &    6.66  &    7.46  &    6.22	\\
       338  &       -     &    i       &                  13.07   &   0.75   &   3.17  &    5.26  &    6.72  &    7.50	\\
       338  &       -     &    z       &                  12.95   &   0.64   &   3.18  &    4.78  &    6.93  &    7.10	\\
       339  &       L     &    i       &                  13.56   &   0.62   &   3.42  &    6.67  &    6.65  &    6.17	\\
       343  &       L     &    i       &                  12.96   &   2.11   &   2.88  &    5.77  &    6.69  &    8.36	\\
       345  &       L     &    i       &                  12.96   &   2.09   &   4.14  &    4.68  &    4.53  &    5.25	\\
       346  &       -     &    z       &                  13.07   &   1.64   &   3.32  &    4.74  &    6.01  &    6.67	\\
       349  &       L     &    i       &                  13.33   &   0.69   &   2.83  &    5.33  &    6.36  &    7.90	\\
       351  &       -     &    i       &                  13.61   &   1.25   &   3.03  &    4.40  &    4.80  &    6.50	\\
       366  &     H,L     &    i       &                      -   &   0.14   &   3.35  &    5.90  &    5.73  &    8.50	\\
       372  &   H,A,L     &    i       &                  12.16   &   0.72   &   3.23  &    5.19  &    6.41  &    7.25	\\
       372  &   H,A,L     &    z       &                  12.11   &   0.69   &   3.35  &    5.64  &    6.76  &    7.00	\\
       375  &       -     &    i       &                  13.06   &   0.72   &   2.94  &    5.61  &    5.72  &    7.25	\\
       379  &       -     &    i       &                  13.13   &   1.11   &   3.21  &    5.23  &    6.91  &    7.36	\\
       379  &       -     &    z       &                  13.03   &   0.75   &   3.41  &    5.59  &    7.25  &    6.50	\\
       385  &       L     &    i       &                  13.16   &   8.50   &   5.21  &    4.45  &    3.59  &    4.83	\\
       386  &       L     &    i       &                  13.61   &   1.50   &   2.93  &    4.65  &    6.05  &    6.67	\\
       387  &       -     &    i       &                  13.19   &   0.96   &   3.08  &    5.59  &    5.71  &    8.08	\\
       387  &       -     &    z       &                      -   &   0.58   &   3.23  &    4.55  &    7.05  &    7.33	\\
       388  &       L     &    i       &                  13.40   &   0.75   &   3.00  &    4.34  &    6.27  &    6.50	\\
       393  &       L     &    i       &                  13.34   &   1.21   &   3.37  &    5.66  &    6.51  &    7.92	\\
       398  &       H     &    i       &                  15.00   &   2.50   &   3.79  &    6.33  &    5.44  &    4.81	\\
       401  &       L     &    i       &                  13.69   &   0.64   &   2.77  &    5.81  &    7.54  &    7.86	\\
       401  &       L     &    z       &                  13.59   &   0.89   &   3.31  &    6.30  &    7.16  &    7.36	\\
       408  &       L     &    i       &                  14.72   &   2.71   &   4.57  &    5.33  &    6.26  &    5.70	\\
       416  &       L     &    i       &                  13.97   &   1.25   &   3.70  &    6.20  &    7.04  &    6.70	\\
       422  &       -     &    i       &                  14.51   &   1.57   &   3.86  &    3.88  &    3.39  &    7.62	\\
       422  &       -     &    z       &                  14.45   &   1.59   &   4.30  &    6.36  &    5.63  &    7.00	\\
       431  &       L     &    i       &                  13.96   &   1.62   &   3.33  &    5.41  &    6.95  &    5.33	\\
       433  &       -     &    i       &                  14.58   &   1.25   &   3.65  &    5.55  &    6.39  &    5.92	\\
       433  &       -     &    z       &                  14.48   &   1.25   &   3.52  &    5.30  &    6.38  &    7.08	\\
       435  &       L     &    i       &                  14.29   &   0.69   &   3.70  &    6.35  &    5.92  &    5.00	\\
       439  &       L     &    i       &                  14.02   &   1.25   &   3.00  &    5.02  &    6.52  &    6.80	\\
       463  &       L     &    i       &                  14.00   &   1.74   &   3.48  &    5.55  &    6.69  &    5.83	\\
       465  &       L     &    i       &                  13.97   &   1.52   &   3.26  &    5.81  &    6.33  &    5.33	\\
       473  &       -     &    i       &                  14.39   &   2.28   &   3.97  &    5.26  &    6.29  &    6.70	\\
       478  &       L     &    i       &                  13.59   &   0.72   &   2.78  &    5.43  &    4.95  &    7.50	\\
       481  &       L     &    i       &                  14.40   &   1.90   &   3.78  &    5.52  &    6.01  &    4.67	\\
       490  &       L     &    i       &                  13.65   &   5.75   &   7.05  &    5.67  &    6.11  &    6.42	\\
       496  &       -     &    i       &                  14.09   &   0.75   &   3.04  &    5.17  &    6.25  &    7.50	\\
       518  &       -     &    i       &                  13.94   &   0.75   &   3.33  &    6.04  &    6.35  &    5.28	\\
       520  &       L     &    i       &                  14.21   &   1.25   &   2.96  &    4.82  &    4.84  &    6.80	\\
       524  &       -     &    i       &                  14.56   &   2.23   &   4.01  &    5.43  &    5.68  &    4.36	\\
       528  &       L     &    i       &                  14.32   &   2.64   &   4.22  &    5.24  &    6.47  &    4.80	\\
       534  &       L     &    i       &                  14.30   &   0.83   &   3.14  &    5.00  &    4.00  &    6.92	\\
       548  &       L     &    i       &                  13.82   &   0.50   &   2.80  &    4.78  &    6.24  &    7.62	\\
       555  &     A,L     &    i       &                  14.45   &   0.72   &   3.21  &    5.40  &    7.00  &    7.08	\\
       561  &       L     &    i       &                  13.69   &   1.47   &   2.93  &    4.79  &    5.09  &    6.79	\\
       564  &       L     &    i       &                  14.60   &   1.74   &   3.68  &    5.78  &    6.02  &    5.38	\\
       567  &       L     &    i       &                  14.08   &   1.45   &   2.87  &    5.19  &    6.28  &    7.14	\\
       571  &       L     &    i       &                  14.00   &   1.08   &   3.52  &    5.26  &    6.16  &    6.36	\\
       579  &       L     &    i       &                  13.81   &   2.50   &   3.52  &    6.36  &    7.36  &    5.81	\\
       589  &       -     &    i       &                  14.33   &   1.24   &   3.77  &    6.73  &    6.58  &    5.70	\\
       592  &       -     &    i       &                  14.05   &   1.25   &   3.42  &    4.97  &    6.46  &    6.75	\\
       592  &       -     &    z       &                  13.97   &   2.09   &   3.67  &    5.27  &    5.82  &    6.38	\\
       611  &       L     &    i       &                  13.81   &   0.83   &   2.75  &    5.11  &    6.74  &    7.33	\\
       617  &       -     &    i       &                  14.34   &   1.67   &   3.39  &    5.78  &    6.23  &    4.86	\\
       623  &     H,L     &    i       &                  11.63   &   0.00   &   3.61  &    5.64  &    6.92  &    8.83	\\
       624  &       L     &    i       &                  13.34   &   1.46   &   3.03  &    5.30  &    7.15  &    5.75	\\
       625  &       L     &    i       &                  13.38   &   0.58   &   3.23  &    5.80  &    6.36  &    5.10	\\
       626  &       L     &    i       &                  13.29   &   0.69   &   3.09  &    4.56  &    5.84  &    6.83	\\
       626  &       L     &    z       &                  13.24   &   0.83   &   3.25  &    5.06  &    6.35  &    6.50	\\
       628  &       L     &    i       &                  13.70   &   0.75   &   2.88  &    4.97  &    5.48  &    6.33	\\
       628  &       L     &    z       &                  13.62   &   1.72   &   3.51  &    4.65  &    4.85  &    6.50	\\
       632  &       L     &    i       &                  13.08   &   0.25   &   2.77  &    5.83  &    5.73  &    4.70	\\
       638  &     A,L     &    i       &                  13.35   &   0.75   &   3.05  &    5.15  &    6.63  &    7.31	\\
       640  &       L     &    i       &                  13.01   &   5.74   &   5.88  &    4.47  &    6.33  &    6.50	\\
       641  &       -     &    i       &                  13.04   &   0.75   &   3.03  &    5.32  &    6.38  &    7.33	\\
       641  &       -     &    z       &                  12.71   &   1.25   &   3.16  &    5.25  &    6.20  &    5.67	\\
       644  &       L     &    i       &                  13.43   &   0.64   &   3.09  &    4.83  &    6.26  &    7.38	\\
       644  &       L     &    z       &                  13.33   &   0.75   &   3.23  &    5.56  &    6.82  &    7.50	\\
       645  &       -     &    i       &                  13.49   &   1.20   &   3.43  &    6.52  &    7.58  &    8.08	\\
       645  &       -     &    z       &                  13.42   &   0.64   &   3.51  &    6.47  &    6.57  &    5.31	\\
       650  &       L     &    i       &                  13.25   &   1.25   &   3.53  &    4.32  &    4.14  &    1.75	\\
       654  &       L     &    i       &                  13.74   &   1.59   &   3.23  &    5.67  &    6.29  &    4.92	\\
       658  &       L     &    i       &                  13.74   &   0.69   &   2.82  &    5.74  &    5.94  &    7.62	\\
       658  &       L     &    z       &                  13.65   &   0.83   &   3.11  &    5.24  &    5.53  &    7.00	\\
       659  &       L     &    i       &                  13.24   &   0.42   &   3.17  &    6.29  &    8.07  &    6.67	\\
       664  &       L     &    i       &                  13.24   &   1.25   &   3.97  &    6.91  &    8.26  &    7.60	\\
       670  &       -     &    i       &                  13.51   &   0.25   &   3.62  &    6.70  &    7.53  &    8.50	\\
       671  &       L     &    i       &                  13.47   &   0.75   &   2.73  &    5.29  &    6.88  &    8.12	\\
       672  &       -     &    i       &                  13.72   &   5.11   &   8.05  &    6.62  &    4.68  &    6.25	\\
       676  &       L     &    i       &                  13.34   &   0.83   &   3.24  &    5.36  &    7.07  &    7.58	\\
       678  &       -     &    i       &                  12.95   &   0.94   &   3.17  &    5.68  &    7.30  &    8.00	\\
       682  &       L     &    i       &                  13.65   &   1.74   &   3.50  &    5.80  &    6.44  &    4.78	\\
       684  &       L     &    i       &                  13.53   &   1.38   &   3.21  &    5.86  &    6.55  &    5.17	\\
       685  &       L     &    i       &                  13.72   &   0.83   &   3.05  &    6.13  &    7.39  &    7.75	\\
       685  &       L     &    z       &                  13.71   &   0.62   &   3.26  &    6.14  &    7.01  &    6.90	\\
       686  &       L     &    i       &                  13.30   &   0.75   &   3.17  &    5.77  &    6.95  &    5.50	\\
       693  &       -     &    i       &                  13.75   &   0.64   &   3.24  &    5.86  &    7.33  &    5.92	\\
       695  &       L     &    i       &                  13.23   &   1.22   &   3.08  &    4.37  &    5.12  &    6.33	\\
       703  &       L     &    i       &                  13.11   &   1.38   &   3.82  &    6.28  &    7.12  &    7.75	\\
       703  &       L     &    z       &                      -   &   0.97   &   3.31  &    6.20  &    7.31  &    7.62	\\
       704  &       L     &    i       &                  13.41   &   0.83   &   3.20  &    5.28  &    6.41  &    7.25	\\
       709  &       L     &    i       &                  13.67   &   1.23   &   3.48  &    6.47  &    7.51  &    6.14	\\
       717  &       L     &    i       &                  13.13   &   2.00   &   3.78  &    6.70  &    7.97  &    8.22	\\
       721  &       L     &    i       &                  13.39   &   1.20   &   3.84  &    7.04  &    8.09  &    7.81	\\
       721  &       L     &    z       &                  13.34   &   2.50   &   3.64  &    6.36  &    7.11  &    7.22	\\
       739  &       L     &    i       &                  14.91   &   1.70   &   3.47  &    5.11  &    6.12  &    6.28	\\
       800  &       L     &    i       &                  15.29   &   1.75   &   3.55  &    4.18  &    4.23  &    4.22	\\
       800  &       L     &    z       &                  15.21   &   1.08   &   4.07  &    5.00  &    5.68  &    5.83	\\
       834  &       L     &    i       &                  14.81   &   1.70   &   3.80  &    6.36  &    5.61  &    4.86	\\
       841  &       -     &    i       &                  15.53   &   0.69   &   3.78  &    6.22  &    6.54  &    5.78	\\
       841  &       -     &    z       &                  15.44   &   1.72   &   4.01  &    5.62  &    5.46  &    5.31	\\
       881  &       -     &    i       &                  15.52   &   0.69   &   3.79  &    5.81  &    6.53  &    6.79	\\
       884  &       L     &    i       &                  14.71   &   2.34   &   4.01  &    5.65  &    5.71  &    4.36	\\
      1032  &       L     &    i       &                  13.46   &   1.42   &   2.84  &    4.26  &    6.17  &    7.50	\\
      1096  &       -     &    i       &                  14.43   &   1.67   &   3.55  &    5.54  &    6.14  &    4.86	\\
      1174  &       -     &    i       &                  12.97   &   1.20   &   3.23  &    5.97  &    7.62  &    6.25	\\
      1192  &       -     &    i       &                  13.92   &   0.25   &   2.79  &    5.57  &    7.78  &    8.21	\\
      1230  &       L     &    i       &                  11.88   &   1.09   &   3.23  &    5.87  &    7.92  &    7.25	\\
      1236  &       L     &    i       &                  13.46   &   1.25   &   3.39  &    4.87  &    6.72  &    6.83	\\
      1268  &       -     &    i       &                  14.59   &   1.22   &   3.40  &    5.39  &    6.56  &    5.00	\\
      1353  &       L     &    i       &                  13.72   &   0.75   &   3.30  &    6.03  &    6.86  &    5.25	\\
      1356  &       -     &    i       &                  14.93   &   2.11   &   3.88  &    5.66  &    5.65  &    4.42	\\
      1375  &       L     &    i       &                  13.48   &   1.23   &   3.22  &    6.39  &    7.59  &    7.00	\\
      1375  &       L     &    z       &                      -   &   0.75   &   2.98  &    6.24  &    6.88  &    6.62	\\
      1376  &       L     &    i       &                  13.85   &   2.21   &   3.73  &    5.02  &    6.28  &    6.60	\\
      1421  &       -     &    i       &                  15.04   &   1.19   &   3.77  &    5.94  &    5.58  &    4.75	\\
      1426  &       L     &    i       &                  14.01   &   0.75   &   3.35  &    5.85  &    6.64  &    5.31	\\
      1452  &       L     &    i       &                  13.47   &   0.72   &   3.20  &    5.73  &    6.77  &    5.50	\\
      1477  &       -     &    i       &                  15.61   &   1.14   &   4.01  &    6.22  &    5.25  &    4.81	\\
      1527  &       -     &    i       &                  14.58   &   2.18   &   4.03  &    5.62  &    5.83  &    4.42	\\
      1529  &       L     &    i       &                  14.10   &   2.29   &   4.10  &    5.56  &    5.56  &    4.31	\\
      1546  &       -     &    i       &                  14.19   &   1.67   &   3.27  &    5.93  &    6.88  &    6.67	\\
      1573  &       -     &    i       &                  14.14   &   1.25   &   2.92  &    4.70  &    5.81  &    6.90	\\
      1574  &       -     &    i       &                  14.33   &   0.75   &   3.58  &    6.60  &    6.41  &    5.36	\\
      1596  &       L     &    i       &                  14.72   &   2.22   &   4.02  &    5.60  &    5.85  &    4.42	\\
      1684  &       L     &    i       &                  12.66   &   0.75   &   2.95  &    5.03  &    7.12  &    6.83	\\
      1701  &       L     &    i       &                  10.99   &   0.95   &   2.94  &    5.96  &    7.89  &    6.75	\\
      1725  &       L     &    i       &                  13.07   &   1.23   &   3.74  &    6.53  &    8.42  &    7.12	\\
      1779  &       L     &    i       &                  13.03   &   0.83   &   3.08  &    5.82  &    7.39  &    6.38	\\
      1781  &       L     &    i       &                  11.85   &   0.64   &   2.81  &    4.67  &    7.00  &    7.17	\\
      1800  &       -     &    i       &                  12.13   &   0.75   &   3.04  &    4.92  &    7.41  &    7.50	\\
      1802  &       L     &    i       &                  13.12   &   1.67   &   3.05  &    5.08  &    7.16  &    5.42	\\
      1805  &       L     &    i       &                  13.54   &   0.58   &   3.19  &    6.12  &    6.85  &    5.58	\\
      1812  &       L     &    i       &                  13.53   &   0.75   &   3.30  &    5.81  &    7.19  &    5.50	\\
      1894  &       L     &    i       &                  13.01   &   2.50   &   3.29  &    6.03  &    7.88  &    6.38	\\
      1925  &       L     &    i       &                   9.16   &   0.14   &   2.82  &    5.82  &    8.67  &    9.30	\\
      2042  &       L     &    i       &                  12.89   &   0.75   &   2.97  &    5.19  &    7.05  &    7.67	\\
      2133  &       L     &    i       &                  12.07   &   1.17   &   3.23  &    5.89  &    8.31  &    8.00	\\
      2260  &       L     &    i       &                  12.00   &   1.00   &   3.13  &    6.16  &    7.30  &    6.12	\\
      2324  &       -     &    i       &                  11.26   &   1.25   &   2.91  &    3.07  &    4.74  &    7.70	\\
      2352  &       L     &    i       &                      -   &   0.22   &   3.18  &    6.44  &    8.68  &    8.86	\\
      2481  &       L     &    i       &                  13.18   &   1.17   &   3.42  &    6.28  &    7.37  &    6.00	\\
      2481  &       L     &    z       &                  12.97   &   0.58   &   3.25  &    6.17  &    7.20  &    6.38	\\
      2545  &       L     &    i       &                  11.57   &   1.17   &   3.36  &    6.55  &    8.66  &    8.75	\\
      2593  &       L     &    i       &                      -   &   1.17   &   3.07  &    5.74  &    8.28  &    8.12	\\
      2632  &       L     &    i       &                  11.22   &   1.54   &   3.35  &    5.45  &    6.32  &    4.92	\\
      2640  &       L     &    i       &                  12.86   &   1.09   &   3.29  &    5.98  &    8.10  &    6.90	\\
      2674  &       -     &    i       &                  13.11   &   1.22   &   3.36  &    6.37  &    7.76  &    6.50	\\
      2712  &       -     &    i       &                  10.96   &   0.22   &   2.73  &    5.18  &    7.83  &    9.00	\\
      3158  &       -     &    i       &                      -   &   0.22   &   2.88  &    5.44  &    7.63  &    8.28	\\
      3158  &       -     &    z       &                      -   &   0.89   &   3.20  &    6.08  &    7.92  &    8.31	\\
      3179  &       -     &    i       &                  10.49   &   2.50   &   2.88  &    5.04  &    7.73  &    8.22	\\
      3203  &       -     &    i       &                  11.67   &   1.25   &   2.94  &    4.61  &    7.21  &    8.12	\\
      3206  &       -     &    i       &                  11.56   &   1.70   &   3.07  &    4.31  &    6.52  &    7.25	\\
      3237  &       -     &    i       &                  12.09   &   0.58   &   2.71  &    5.08  &    7.78  &    7.67	\\
      3263  &       -     &    i       &                  15.27   &   1.88   &   4.18  &    5.97  &    5.71  &    5.31	\\
      3444  &       -     &    i       &                  12.98   &   1.01   &   3.46  &    6.38  &    7.66  &    6.71	\\
      3444  &       -     &    z       &                  12.48   &   1.28   &   3.82  &    6.81  &    7.65  &    6.78	\\
      3554  &       -     &    i       &                  14.94   &   1.08   &   3.88  &    5.32  &    6.56  &    6.33	\\
      3560  &       -     &    i       &                  11.64   &   1.23   &   3.21  &    5.58  &    7.97  &    6.50	\\
      3649  &       -     &    i       &                  15.17   &   1.43   &   5.77  &    5.98  &    6.57  &    6.28	\\
      3692  &       -     &    z       &                  14.73   &   2.32   &   5.95  &    7.93  &    6.64  &    5.83	\\
      3728  &       -     &    i       &                  12.14   &   0.72   &   3.07  &    5.04  &    7.18  &    6.50	\\
      3742  &       -     &    i       &                  14.77   &   0.25   &   2.85  &    4.96  &    6.37  &    8.50	\\
      3765  &       -     &    i       &                  16.00   &   2.34   &   4.56  &    5.91  &    4.68  &    4.28	\\
      3765  &       -     &    z       &                  15.73   &   1.22   &   4.52  &    5.78  &    4.34  &    4.40	\\
      3801  &       -     &    i       &                  15.71   &   1.14   &   4.44  &    6.04  &    4.47  &    4.36	\\
      3853  &       -     &    i       &                  10.28   &   0.12   &   3.03  &    5.54  &    8.41  &    8.75	\\
      3886  &       -     &    i       &                   9.43   &   1.14   &   4.49  &    4.99  &    8.01  &    8.86	\\
      3886  &       -     &    z       &                   9.26   &   0.99   &   2.89  &    5.52  &    8.21  &    9.25	\\
      3890  &       -     &    i       &                  12.83   &   1.50   &   4.33  &    6.97  &    8.40  &    7.00	\\
      3925  &       -     &    i       &                  13.74   &   0.64   &   3.43  &    6.21  &    6.92  &    5.67	\\
      4016  &       -     &    i       &                  13.57   &   1.54   &   3.16  &    5.48  &    6.54  &    5.17	\\
      4351  &       -     &    i       &                  14.67   &   0.33   &   3.52  &    6.21  &    5.65  &    4.88	\\
      4512  &       -     &    i       &                  14.97   &   5.57   &   8.25  &    5.71  &    6.22  &    5.86	\\ \hline \hline
 \multicolumn{9}{c}{\textbf{Demoted KOIs}} \\ \hline 
         6  &       -     &    i       &                  11.99   &   0.75   &   3.24  &    5.74  &    7.12  &    5.64	\\
      1187  &       -     &    i       &                  14.21   &   0.75   &   3.40  &    6.11  &    6.01  &    5.10	\\
      1924  &       L     &    i       &                   7.62   &   0.00   &   2.70  &    5.27  &    8.32  &    9.28	\\
      3157  &       -     &    i       &                   8.27   &   2.00   &   2.97  &    5.84  &    7.25  &    7.42	\\
      3178  &       -     &    i       &                  10.46   &   0.14   &   3.33  &    6.55  &    8.71  &    9.70	\\
      3564  &       -     &    i       &                  14.16   &   0.19   &   2.73  &    5.57  &    7.86  &    8.12	\\
      3570  &       -     &    i       &                  14.80   &   0.75   &   3.20  &    4.87  &    6.76  &    7.25	\\
      3571  &       -     &    i       &                  15.24   &   0.50   &   2.99  &    5.01  &    7.00  &    8.17	\\
      3588  &       -     &    i       &                  15.96   &   4.75   &   4.43  &    4.81  &    6.22  &    6.50	\\
      3597  &       -     &    i       &                  14.09   &   1.71   &   3.50  &    5.60  &    6.26  &    6.36	\\
      3616  &       -     &    i       &                  15.45   &   4.14   &   5.53  &    5.45  &    5.89  &    2.83	\\
      3616  &       -     &    z       &                  15.23   &   3.83   &   5.51  &    5.72  &    4.87  &    4.60	\\
      3633  &       -     &    z       &                      -   &   1.57   &   5.28  &    4.37  &    5.89  &    5.92	\\
      3639  &       -     &    z       &                  12.84   &   0.62   &   3.60  &    6.25  &    7.06  &    5.83	\\
      3639  &       -     &    i       &                  13.05   &   0.75   &   3.38  &    5.27  &    7.23  &    6.75	\\
      3658  &       -     &    i       &                  15.08   &   7.83   &   6.54  &    5.52  &    6.32  &    6.10	\\
      3670  &       -     &    z       &                  12.23   &   2.50   &   3.71  &    6.18  &    7.30  &    7.21	\\
      3684  &       -     &    i       &                  12.11   &   0.58   &   3.23  &    4.76  &    5.48  &    7.83	\\
      3684  &       -     &    z       &                  12.10   &   0.33   &   3.48  &    6.76  &    8.47  &    7.33	\\
      3693  &       -     &    i       &                  14.27   &   1.54   &   4.16  &    6.42  &    6.14  &    5.14	\\
      3704  &       -     &    i       &                  16.99   &   2.21   &   4.25  &    6.47  &    6.58  &    6.38	\\
      3706  &       -     &    i       &                  14.39   &   1.97   &   3.79  &    5.58  &    6.40  &    6.17	\\
      3712  &       -     &    i       &                  16.47   &   2.86   &   5.14  &    6.02  &    4.42  &    3.92	\\
      3714  &       -     &    i       &                  14.94   &   0.75   &   3.06  &    5.05  &    7.41  &    7.50	\\
      3719  &       -     &    i       &                  15.81   &   1.08   &   3.97  &    5.50  &    6.28  &    5.50	\\
      3719  &       -     &    i       &                  15.81   &   1.57   &   4.89  &    6.18  &    5.36  &    6.14	\\
      3723  &       -     &    i       &                   9.93   &   0.62   &   2.19  &    3.08  &    3.92  &    6.00	\\
      3725  &       -     &    i       &                   9.69   &   1.18   &   3.21  &    5.76  &    8.50  &    9.22	\\
      3727  &       -     &    i       &                  15.30   &   1.94   &   5.68  &    7.30  &    7.65  &    6.50	\\
      3730  &       -     &    i       &                  18.48   &   1.81   &   3.78  &    5.16  &    6.51  &    6.50	\\
      3744  &       -     &    i       &                  15.41   &   1.50   &   4.19  &    6.50  &    5.63  &    4.81	\\
      3763  &       -     &    i       &                  17.04   &   2.46   &   4.12  &    5.00  &    6.59  &    6.75	\\
      3777  &       -     &    i       &                  11.52   &   0.14   &   3.26  &    6.37  &    8.41  &    7.70	\\
      3788  &       -     &    i       &                   8.88   &   0.56   &   2.78  &    5.13  &    8.03  &    9.29	\\
      3793  &       -     &    i       &                  16.13   &   1.97   &   5.68  &    5.96  &    4.53  &    4.75	\\
      3795  &       -     &    i       &                  14.56   &   0.64   &   3.06  &    4.78  &    6.43  &    7.80	\\
      3796  &       -     &    i       &                  12.29   &   0.72   &   3.07  &    5.10  &    7.46  &    6.75	\\
      3800  &       -     &    i       &                  17.01   &   3.20   &   6.14  &    7.13  &    5.21  &    5.00	\\
      3803  &       -     &    i       &                  13.40   &   1.26   &   3.61  &    6.42  &    7.69  &    6.12	\\
      3805  &       -     &    i       &                  10.92   &   0.25   &   3.29  &    6.16  &    8.22  &    8.75	\\
      3810  &       -     &    i       &                  16.10   &   2.39   &   4.64  &    6.14  &    4.64  &    4.62	\\
      3814  &       -     &    i       &                  12.46   &   1.21   &   3.43  &    6.19  &    8.00  &    6.10	\\
      3817  &       -     &    i       &                  16.10   &   1.72   &   3.76  &    6.11  &    5.17  &    4.70	\\
      3821  &       -     &    i       &                  16.50   &   1.12   &   3.03  &    4.82  &    7.42  &    8.19	\\
      3824  &       -     &    i       &                  15.64   &   2.80   &   5.00  &    6.09  &    5.13  &    4.42	\\
      3827  &       -     &    i       &                  15.09   &   1.25   &   4.09  &    5.90  &    5.17  &    4.28	\\
      3842  &       -     &    i       &                  16.95   &   2.57   &   4.76  &    6.08  &    6.09  &    5.79	\\
      3845  &       -     &    i       &                  13.33   &   1.20   &   3.70  &    6.83  &    7.41  &    6.00	\\
      3849  &       -     &    i       &                  15.50   &   2.38   &   4.38  &    5.97  &    5.17  &    4.42	\\
      3873  &       -     &    i       &                  10.09   &   0.22   &   3.20  &    6.39  &    8.76  &    8.81	\\
      3919  &       -     &    i       &                  12.61   &   1.25   &   3.40  &    6.17  &    8.36  &    8.00	\\
      3940  &       -     &    i       &                  12.54   &   1.21   &   3.42  &    6.18  &    8.28  &    7.33	\\
      3993  &       -     &    i       &                  14.62   &   0.75   &   3.01  &    4.90  &    6.63  &    2.00	\\
      3998  &       -     &    i       &                  16.76   &   1.42   &   5.03  &    6.06  &    4.35  &    4.42	\\
      4013  &       -     &    i       &                   9.25   &   0.62   &   1.76  &    2.95  &    6.72  &    8.75	\\
      4013  &       -     &    z       &                   9.39   &   0.33   &   2.17  &    4.61  &    7.59  &    6.50	\\
      4033  &       -     &    i       &                  11.75   &   1.11   &   3.19  &    5.83  &    7.75  &    8.90	\\
      4033  &       -     &    z       &                  11.70   &   1.15   &   3.56  &    6.60  &    7.51  &    7.12	\\
      4355  &       -     &    i       &                  13.08   &   0.12   &   3.47  &    5.78  &    6.75  &    5.75  \\

\end{longtable}

==> (inline-2) <==
\begin{tabular}{l c c r c c c c}        % centered columns (4 columns)
\hline\hline                 % inserts double horizontal lines

\multicolumn{8}{c}{\textbf{Targets with remaining planet candidates (current valid KOIs)}} \\ \hline
Study                       & Technique\tablefootmark{a}     &  Observed & Isolated   &  0.0\arcsec-1.4\arcsec & 0.0\arcsec-2.5\arcsec  & 0.0\arcsec-3.0\arcsec &  3\arcsec-6\arcsec \\ \hline
Howell et al. 2011          & speckle, opt                   &   131     &    ---         &  4  (3\%)      & ---         & ---         &  ---         \\   
Adams et al. 2012,2013      & AO, near-IR                    &   85      &    37 (44\%)   &  12 (14\%)     & 23 (27\%)   & 28 (33\%)   &  30 (35\%)   \\ 
Law et al. 2013             & AO, opt                        &   697     &    ---         &  29 (4\%)      & 49 (7\%)    & ---         & ---          \\
Lillo-Box et al. 2011-2013  & lucky, opt                     &   174     &    117 (67\%)  &  9  (5\%)      & 25 (14\%)   & 30 (17\%)   &  34 (20\%)   \\ \hline \hline
\multicolumn{8}{c}{\textbf{All targets observed (valid and demoted KOIs)}} \\ \hline
Study                       & Technique\tablefootmark{a}     &  Observed & Isolated   &  0.0\arcsec-1.4\arcsec & 0.0\arcsec-2.5\arcsec  & 0.0\arcsec-3.0\arcsec &  3\arcsec-6\arcsec \\ \hline
Howell et al. 2011          & speckle, opt                   &   155     &    ---     &  9                     & ---                    & ---                   &  ---    \\   
Adams et al. 2012,2013      & AO, near-IR                    &   101     &    45      &  16                    & 28                     & 34                    &  36    \\ 
Law et al. 2013             & AO, opt                        &   714     &    ---     &  31                    & 51                     & ---                   &  ---  \\
Lillo-Box et al. 2011-2013  & lucky, opt                     &   234     &    154     &  14                    & 36                     & 43                    &  48    \\ \hline
\multicolumn{8}{c}{\textbf{Demoted KOIs}} \\ \hline
Study                       & Technique\tablefootmark{a}     &  Observed & Isolated   &  0.0\arcsec-1.4\arcsec & 0.0\arcsec-2.5\arcsec  & 0.0\arcsec-3.0\arcsec &  3\arcsec-6\arcsec \\ \hline
Howell et al. 2011          & speckle, opt                   &    24     &    ---     &   5                    & ---                    & ---                   &  ---    \\   
Adams et al. 2012,2013      & AO, near-IR                    &    16     &     8      &   4                    &  5                     &  6                    &   6    \\ 
Law et al. 2013             & AO, opt                        &    17     &    ---     &   2                    &  2                     & ---                   &  ---  \\
Lillo-Box et al. 2011-2013  & lucky, opt                     &    56     &    38      &   5                    & 11                     & 13                    &  13    \\ \hline

\hline                                   %inserts single line
\end{tabular}
\begin{longtable}{rcccccccc}
\caption{Results of the blended source probability prior ($P_{BS,0}$) and after ($P_{BS}^{LB14}$) the AstraLux images for 222 planet candidates around isolated KOIs from all three observing runs ($Type=0$) and KOIs with detected companions at 3-6 arcsec from the 2012 and 2013 observing runs ($Type=1$). See section \S~\ref{sec:bsc} for more details.} \\             % title of Table
\label{tab:bsc} \\     % is used to refer this table in the text
\hline\hline
\multicolumn{9}{c}{\textbf{Active KOIs}} \\ \hline 
         Planet &  Type\tablefootmark{a} &  $m_{kep}$ &  $\Delta m_{max}$ &        $P_{BS,0}$ &  $P_{BS}^{LB14}$ &         Improve &       $P_{appEB}$ &          $P_{BB}$  \\
      candidate &       &        mag &               mag &              \% &                   \% &              \% &              \% &              \%  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
         Planet &  Type\tablefootmark{a} &  $m_{kep}$ &  $\Delta m_{max}$ &        $P_{BS,0}$ &  $P_{BS}^{LB14}$ &         Improve &       $P_{appEB}$ &          $P_{BB}$  \\
      candidate &       &        mag &               mag &              \% &                   \% &              \% &              \% &              \%  \\
\hline
\endhead
\hline
\endfoot

     12.01   &   0   &     11.35   &     -4.83   &       1.8   &       0.7   &      61.5   &    0.0431   &    0.0003  \\
     41.01   &   0   &     11.20   &     -8.62   &       6.1   &       1.9   &      68.5   &    0.0404   &    0.0008  \\
     41.02   &   0   &     11.20   &     -9.77   &      10.1   &       5.8   &      42.1   &    0.0404   &    0.0024  \\
     41.03   &   0   &     11.20   &     -9.61   &       9.4   &       5.2   &      44.9   &    0.0404   &    0.0021  \\
     49.01   &   0   &     13.70   &     -7.31   &       8.1   &       3.4   &      57.7   &    0.0245   &    0.0008  \\
     51.01   &   0   &     13.76   &     -3.75   &       2.9   &       0.1   &      97.9   &    0.0241   &    0.0000  \\
     69.01   &   0   &      9.93   &     -8.45   &       4.1   &       1.5   &      63.7   &    0.0501   &    0.0007  \\
     82.01   &   0   &     11.49   &     -7.15   &       1.3   &       0.2   &      84.7   &    0.0307   &    0.0001  \\
     82.02   &   0   &     11.49   &     -8.46   &       2.5   &       1.0   &      60.2   &    0.0307   &    0.0003  \\
     82.03   &   0   &     11.49   &     -8.99   &       3.1   &       1.6   &      48.5   &    0.0307   &    0.0005  \\
     82.04   &   0   &     11.49   &     -9.73   &       4.2   &       2.7   &      35.7   &    0.0307   &    0.0008  \\
     82.05   &   0   &     11.49   &    -10.36   &       5.3   &       3.8   &      28.1   &    0.0307   &    0.0012  \\
     94.01   &   0   &     12.21   &     -5.35   &       3.7   &       0.3   &      90.8   &    0.0342   &    0.0001  \\
     94.02   &   0   &     12.21   &     -7.37   &      10.6   &       4.1   &      61.2   &    0.0342   &    0.0014  \\
     94.03   &   0   &     12.21   &     -6.44   &       6.8   &       1.2   &      82.2   &    0.0342   &    0.0004  \\
     94.04   &   0   &     12.21   &     -9.21   &      23.8   &      17.2   &      27.6   &    0.0342   &    0.0059  \\
    115.01   &   1   &     12.79   &     -7.63   &       4.5   &       1.9   &      57.1   &    0.0272   &    0.0005  \\
    115.02   &   1   &     12.79   &     -8.84   &       7.4   &       4.8   &      34.7   &    0.0272   &    0.0013  \\
    115.03   &   1   &     12.79   &    -11.03   &      14.8   &      12.2   &      17.5   &    0.0272   &    0.0033  \\
    139.01   &   0   &     13.49   &     -5.82   &       3.9   &       0.9   &      76.4   &    0.0250   &    0.0002  \\
    139.02   &   0   &     13.49   &     -9.03   &      15.2   &      12.0   &      21.0   &    0.0250   &    0.0030  \\
    149.01   &   0   &     13.40   &     -7.14   &       6.0   &       2.6   &      56.4   &    0.0253   &    0.0007  \\
    152.01   &   1   &     13.91   &     -5.98   &      13.6   &       3.3   &      75.7   &    0.0235   &    0.0008  \\
    152.02   &   1   &     13.91   &     -7.36   &      25.1   &      14.4   &      42.6   &    0.0235   &    0.0034  \\
    152.03   &   1   &     13.91   &     -7.50   &      26.6   &      16.0   &      40.1   &    0.0235   &    0.0038  \\
    152.04   &   1   &     13.91   &     -7.88   &      31.3   &      20.7   &      34.1   &    0.0235   &    0.0049  \\
    156.01   &   0   &     13.74   &     -7.72   &       9.9   &       6.2   &      37.3   &    0.0244   &    0.0015  \\
    156.02   &   0   &     13.74   &     -8.27   &      12.4   &       8.7   &      29.8   &    0.0244   &    0.0021  \\
    156.03   &   0   &     13.74   &     -6.81   &       6.7   &       3.0   &      55.0   &    0.0244   &    0.0007  \\
    196.01   &   0   &     14.46   &     -4.67   &       4.0   &       0.4   &      90.0   &    0.0234   &    0.0001  \\
    199.01   &   0   &     14.88   &     -4.72   &       4.8   &       1.0   &      80.2   &    0.0236   &    0.0002  \\
    199.02   &   0   &     14.88   &     -8.57   &      23.4   &      19.2   &      18.2   &    0.0236   &    0.0045  \\
    209.01   &   0   &     14.27   &     -5.31   &       2.8   &       0.6   &      79.4   &    0.0241   &    0.0001  \\
    209.02   &   0   &     14.27   &     -6.20   &       4.3   &       1.9   &      55.2   &    0.0241   &    0.0005  \\
    211.01   &   0   &     14.99   &     -4.99   &       3.1   &       0.6   &      80.0   &    0.0245   &    0.0002  \\
    238.01   &   0   &     14.06   &     -7.80   &      23.9   &      16.4   &      31.3   &    0.0233   &    0.0038  \\
    238.02   &   0   &     14.06   &     -9.07   &      39.0   &      31.5   &      19.2   &    0.0233   &    0.0074  \\
    245.01   &   0   &      9.71   &     -7.61   &       0.9   &       0.1   &      84.5   &    0.0444   &    0.0001  \\
    245.02   &   0   &      9.71   &     -9.53   &       2.3   &       1.3   &      45.9   &    0.0444   &    0.0006  \\
    245.03   &   0   &      9.71   &    -11.42   &       5.3   &       4.2   &      20.2   &    0.0444   &    0.0019  \\
    245.04   &   0   &      9.71   &    -10.82   &       4.1   &       3.1   &      26.0   &    0.0444   &    0.0014  \\
    330.01   &   0   &     13.93   &     -8.34   &      16.3   &      11.9   &      27.0   &    0.0239   &    0.0028  \\
    330.02   &   0   &     13.93   &    -10.20   &      29.0   &      24.6   &      15.2   &    0.0239   &    0.0059  \\
    338.01   &   0   &     13.45   &     -8.21   &      16.0   &      12.6   &      21.7   &    0.0252   &    0.0032  \\
    338.02   &   0   &     13.45   &     -9.90   &      29.8   &      26.3   &      11.7   &    0.0252   &    0.0066  \\
    339.01   &   0   &     13.76   &     -8.40   &       7.1   &       5.1   &      28.1   &    0.0246   &    0.0013  \\
    339.02   &   0   &     13.76   &     -8.44   &       7.2   &       5.2   &      27.7   &    0.0246   &    0.0013  \\
    339.03   &   0   &     13.76   &     -8.52   &       7.4   &       5.4   &      26.9   &    0.0246   &    0.0013  \\
    345.01   &   0   &     13.34   &     -6.84   &       3.3   &       2.2   &      33.6   &    0.0253   &    0.0005  \\
    349.01   &   0   &     13.59   &     -7.68   &       5.1   &       3.2   &      36.7   &    0.0248   &    0.0008  \\
    351.01   &   0   &     13.80   &     -4.93   &       1.4   &       0.1   &      90.5   &    0.0247   &    0.0000  \\
    351.02   &   0   &     13.80   &     -5.66   &       2.0   &       0.5   &      72.3   &    0.0247   &    0.0001  \\
    351.03   &   0   &     13.80   &     -7.69   &       4.8   &       3.3   &      31.4   &    0.0247   &    0.0008  \\
    351.04   &   0   &     13.80   &     -7.97   &       5.4   &       3.9   &      28.2   &    0.0247   &    0.0010  \\
    351.05   &   0   &     13.80   &     -9.07   &       7.8   &       6.3   &      19.5   &    0.0247   &    0.0015  \\
    351.06   &   0   &     13.80   &     -9.43   &       8.6   &       7.1   &      17.5   &    0.0247   &    0.0018  \\
    366.01   &   0   &     11.71   &     -5.73   &       2.4   &       0.7   &      69.7   &    0.0373   &    0.0003  \\
    372.01   &   0   &     12.39   &     -4.99   &       4.2   &       0.8   &      80.5   &    0.0330   &    0.0003  \\
    385.01   &   0   &     13.44   &     -8.38   &      19.0   &      16.1   &      15.1   &    0.0253   &    0.0041  \\
    386.01   &   0   &     13.84   &     -7.16   &      16.7   &       9.9   &      40.9   &    0.0238   &    0.0024  \\
    386.02   &   0   &     13.84   &     -7.44   &      18.9   &      12.0   &      36.2   &    0.0238   &    0.0029  \\
    388.01   &   0   &     13.64   &     -8.16   &       8.4   &       6.1   &      27.3   &    0.0247   &    0.0015  \\
    393.01   &   0   &     13.54   &     -8.34   &      23.6   &      17.4   &      26.3   &    0.0248   &    0.0043  \\
    398.01   &   0   &     15.34   &     -4.75   &       3.8   &       0.9   &      76.3   &    0.0247   &    0.0002  \\
    398.02   &   0   &     15.34   &     -6.53   &       8.5   &       5.4   &      36.5   &    0.0247   &    0.0013  \\
    398.03   &   0   &     15.34   &     -7.87   &      13.5   &      10.4   &      22.9   &    0.0247   &    0.0026  \\
    416.01   &   0   &     14.29   &     -6.62   &       6.0   &       3.1   &      47.6   &    0.0239   &    0.0007  \\
    416.02   &   0   &     14.29   &     -6.97   &       6.9   &       4.1   &      41.3   &    0.0239   &    0.0010  \\
    416.03   &   0   &     14.29   &     -9.30   &      15.5   &      12.7   &      18.4   &    0.0239   &    0.0030  \\
    422.01   &   0   &     14.74   &     -4.23   &       2.6   &       0.8   &      69.6   &    0.0239   &    0.0002  \\
    431.01   &   0   &     14.26   &     -6.99   &       4.0   &       2.4   &      40.1   &    0.0246   &    0.0006  \\
    431.02   &   0   &     14.26   &     -7.29   &       4.5   &       2.9   &      35.5   &    0.0246   &    0.0007  \\
    435.01   &   1   &     14.53   &     -6.71   &       5.8   &       3.3   &      43.0   &    0.0241   &    0.0008  \\
    435.02   &   1   &     14.53   &     -4.94   &       2.6   &       0.3   &      89.0   &    0.0241   &    0.0001  \\
    435.03   &   1   &     14.53   &     -7.66   &       8.5   &       5.9   &      29.8   &    0.0241   &    0.0014  \\
    435.04   &   1   &     14.53   &     -8.58   &      11.5   &       8.9   &      21.9   &    0.0241   &    0.0022  \\
    435.05   &   1   &     14.53   &     -7.31   &       7.4   &       4.9   &      33.9   &    0.0241   &    0.0012  \\
    435.06   &   1   &     14.53   &     -8.81   &      12.3   &       9.7   &      20.5   &    0.0241   &    0.0023  \\
    463.01   &   0   &     14.71   &     -6.12   &      17.9   &       9.0   &      49.5   &    0.0228   &    0.0021  \\
    473.01   &   0   &     14.67   &     -7.24   &      16.0   &      11.0   &      31.3   &    0.0233   &    0.0026  \\
    478.01   &   0   &     14.27   &     -6.49   &      10.2   &       6.0   &      41.3   &    0.0233   &    0.0014  \\
    481.01   &   0   &     14.70   &     -7.15   &      10.1   &       7.0   &      31.0   &    0.0238   &    0.0017  \\
    481.02   &   0   &     14.70   &     -7.98   &      13.8   &      10.6   &      22.8   &    0.0238   &    0.0025  \\
    481.03   &   0   &     14.70   &     -7.05   &       9.7   &       6.6   &      32.2   &    0.0238   &    0.0016  \\
    496.01   &   0   &     14.41   &     -7.91   &      14.3   &      10.5   &      26.3   &    0.0236   &    0.0025  \\
    518.01   &   0   &     14.29   &     -7.06   &       6.9   &       3.6   &      47.1   &    0.0240   &    0.0009  \\
    518.02   &   0   &     14.29   &     -7.60   &       8.5   &       5.3   &      38.0   &    0.0240   &    0.0013  \\
    518.03   &   0   &     14.29   &     -6.79   &       6.1   &       2.9   &      52.9   &    0.0240   &    0.0007  \\
    524.01   &   0   &     14.87   &     -7.14   &       6.1   &       4.1   &      31.9   &    0.0247   &    0.0010  \\
    528.01   &   0   &     14.60   &     -7.45   &       7.5   &       5.3   &      29.8   &    0.0242   &    0.0013  \\
    528.02   &   0   &     14.60   &     -7.10   &       6.6   &       4.3   &      34.1   &    0.0242   &    0.0011  \\
    528.03   &   0   &     14.60   &     -7.42   &       7.4   &       5.2   &      30.2   &    0.0242   &    0.0013  \\
    534.01   &   0   &     14.61   &     -7.40   &      19.1   &      14.3   &      25.2   &    0.0232   &    0.0033  \\
    534.02   &   0   &     14.61   &     -7.98   &      24.0   &      19.2   &      20.1   &    0.0232   &    0.0044  \\
    561.01   &   0   &     14.01   &     -7.78   &       5.8   &       4.2   &      26.9   &    0.0245   &    0.0010  \\
    564.01   &   0   &     14.85   &     -7.56   &      21.9   &      15.6   &      28.6   &    0.0233   &    0.0036  \\
    564.02   &   0   &     14.85   &     -5.66   &       9.7   &       3.5   &      63.7   &    0.0233   &    0.0008  \\
    564.03   &   0   &     14.85   &     -9.03   &      35.6   &      29.3   &      17.6   &    0.0233   &    0.0068  \\
    567.01   &   0   &     14.34   &     -7.43   &      12.7   &       8.6   &      32.2   &    0.0235   &    0.0020  \\
    567.02   &   0   &     14.34   &     -7.80   &      14.7   &      10.6   &      27.8   &    0.0235   &    0.0025  \\
    567.03   &   0   &     14.34   &     -7.62   &      13.8   &       9.7   &      29.7   &    0.0235   &    0.0023  \\
    571.01   &   0   &     14.62   &     -7.44   &      28.1   &      20.1   &      28.7   &    0.0229   &    0.0046  \\
    571.02   &   0   &     14.62   &     -7.25   &      26.0   &      17.9   &      31.1   &    0.0229   &    0.0041  \\
    571.03   &   0   &     14.62   &     -7.79   &      32.4   &      24.4   &      24.9   &    0.0229   &    0.0056  \\
    571.04   &   0   &     14.62   &     -7.43   &      27.9   &      19.8   &      28.9   &    0.0229   &    0.0045  \\
    571.05   &   0   &     14.62   &     -7.86   &      33.2   &      25.2   &      24.3   &    0.0229   &    0.0058  \\
    579.01   &   0   &     14.14   &     -8.21   &      10.7   &       7.8   &      26.9   &    0.0240   &    0.0019  \\
    579.02   &   0   &     14.14   &     -8.18   &      10.5   &       7.7   &      27.1   &    0.0240   &    0.0018  \\
    611.01   &   0   &     14.02   &     -5.60   &      11.8   &       2.9   &      75.4   &    0.0233   &    0.0007  \\
    617.01   &   0   &     14.61   &     -5.10   &       6.6   &       1.6   &      76.2   &    0.0232   &    0.0004  \\
    624.01   &   0   &     13.60   &     -7.35   &      10.8   &       5.2   &      52.3   &    0.0247   &    0.0013  \\
    624.02   &   0   &     13.60   &     -7.39   &      11.0   &       5.3   &      51.4   &    0.0247   &    0.0013  \\
    624.03   &   0   &     13.60   &     -8.54   &      17.7   &      12.1   &      31.9   &    0.0247   &    0.0030  \\
    625.01   &   0   &     13.59   &     -6.94   &       5.7   &       3.2   &      44.0   &    0.0248   &    0.0008  \\
    632.01   &   0   &     13.36   &     -8.52   &      13.0   &       9.9   &      23.8   &    0.0255   &    0.0025  \\
    638.01   &   0   &     13.60   &     -7.04   &      15.2   &       8.8   &      41.8   &    0.0246   &    0.0022  \\
    638.02   &   0   &     13.60   &     -6.96   &      14.6   &       8.3   &      43.2   &    0.0246   &    0.0020  \\
    640.01   &   0   &     13.33   &     -7.50   &      21.1   &      10.8   &      48.8   &    0.0259   &    0.0028  \\
    654.01   &   0   &     13.98   &     -8.21   &       8.4   &       6.5   &      23.2   &    0.0243   &    0.0016  \\
    654.02   &   0   &     13.98   &     -8.43   &       9.1   &       7.1   &      21.5   &    0.0243   &    0.0017  \\
    659.01   &   0   &     13.41   &     -8.33   &      15.2   &      10.0   &      34.1   &    0.0253   &    0.0025  \\
    664.01   &   0   &     13.48   &     -8.64   &      15.8   &      11.8   &      25.3   &    0.0251   &    0.0029  \\
    664.02   &   0   &     13.48   &     -9.51   &      21.5   &      17.5   &      18.6   &    0.0251   &    0.0044  \\
    664.03   &   0   &     13.48   &     -9.48   &      21.2   &      17.3   &      18.8   &    0.0251   &    0.0043  \\
    670.01   &   0   &     13.77   &     -8.46   &      15.9   &      11.5   &      27.8   &    0.0242   &    0.0028  \\
    672.01   &   0   &     14.00   &     -7.60   &      11.4   &       8.9   &      22.5   &    0.0238   &    0.0021  \\
    672.02   &   0   &     14.00   &     -7.04   &       9.1   &       6.5   &      28.3   &    0.0238   &    0.0015  \\
    672.03   &   0   &     14.00   &    -10.86   &      30.8   &      28.2   &       8.4   &    0.0238   &    0.0067  \\
    676.01   &   0   &     13.82   &     -5.90   &       5.5   &       2.0   &      63.5   &    0.0241   &    0.0005  \\
    676.02   &   0   &     13.82   &     -6.52   &       7.4   &       3.8   &      49.1   &    0.0241   &    0.0009  \\
    678.01   &   0   &     13.28   &     -8.44   &       7.2   &       5.2   &      27.4   &    0.0255   &    0.0013  \\
    678.02   &   0   &     13.28   &     -8.52   &       7.4   &       5.4   &      26.7   &    0.0255   &    0.0014  \\
    682.01   &   0   &     13.92   &     -5.35   &       5.8   &       0.8   &      85.4   &    0.0238   &    0.0002  \\
    684.01   &   0   &     13.83   &     -7.26   &       4.1   &       2.6   &      36.1   &    0.0246   &    0.0006  \\
    686.01   &   0   &     13.58   &     -4.36   &       3.5   &       0.1   &      96.8   &    0.0247   &    0.0000  \\
    693.01   &   0   &     13.95   &     -8.26   &       7.4   &       5.4   &      27.8   &    0.0244   &    0.0013  \\
    693.02   &   0   &     13.95   &     -8.09   &       7.0   &       4.9   &      29.6   &    0.0244   &    0.0012  \\
    695.01   &   0   &     13.44   &     -7.66   &       5.2   &       3.7   &      29.5   &    0.0251   &    0.0009  \\
    709.01   &   0   &     13.94   &     -7.57   &       6.6   &       4.2   &      36.8   &    0.0243   &    0.0010  \\
    717.01   &   0   &     13.39   &     -8.47   &       5.4   &       3.9   &      27.1   &    0.0251   &    0.0010  \\
    717.02   &   0   &     13.39   &     -9.90   &       8.4   &       6.9   &      17.3   &    0.0251   &    0.0017  \\
    739.01   &   0   &     15.49   &     -7.41   &       7.2   &       5.6   &      23.0   &    0.0256   &    0.0014  \\
    800.01   &   0   &     15.54   &     -7.22   &      24.2   &      19.3   &      20.3   &    0.0243   &    0.0047  \\
    800.02   &   0   &     15.54   &     -7.16   &      23.5   &      18.6   &      20.9   &    0.0243   &    0.0045  \\
    834.01   &   0   &     15.08   &     -5.84   &       6.8   &       2.9   &      57.4   &    0.0241   &    0.0007  \\
    834.02   &   0   &     15.08   &     -7.72   &      14.3   &      10.4   &      27.4   &    0.0241   &    0.0025  \\
    834.03   &   0   &     15.08   &     -8.35   &      17.4   &      13.5   &      22.5   &    0.0241   &    0.0033  \\
    834.04   &   0   &     15.08   &     -9.27   &      22.0   &      18.1   &      17.8   &    0.0241   &    0.0044  \\
    834.05   &   0   &     15.08   &     -8.11   &      16.2   &      12.3   &      24.2   &    0.0241   &    0.0030  \\
    884.01   &   0   &     15.07   &     -5.95   &       6.7   &       3.4   &      48.2   &    0.0242   &    0.0008  \\
    884.02   &   0   &     15.07   &     -6.02   &       6.9   &       3.7   &      46.6   &    0.0242   &    0.0009  \\
    884.03   &   0   &     15.07   &     -7.89   &      14.1   &      10.8   &      22.9   &    0.0242   &    0.0026  \\
   1096.01   &   0   &     14.71   &     -4.89   &       5.4   &       0.7   &      87.7   &    0.0234   &    0.0002  \\
   1174.01   &   1   &     13.45   &     -6.76   &       7.9   &       2.5   &      68.0   &    0.0252   &    0.0006  \\
   1236.01   &   0   &     13.66   &     -7.24   &       6.3   &       3.8   &      39.2   &    0.0246   &    0.0009  \\
   1236.02   &   0   &     13.66   &     -8.19   &       9.3   &       6.8   &      26.7   &    0.0246   &    0.0017  \\
   1236.03   &   0   &     13.66   &     -7.93   &       8.4   &       5.9   &      29.5   &    0.0246   &    0.0015  \\
   1268.01   &   0   &     14.81   &     -4.77   &       3.5   &       0.3   &      90.3   &    0.0239   &    0.0001  \\
   1353.01   &   0   &     13.96   &     -4.50   &       5.2   &       0.2   &      96.9   &    0.0235   &    0.0000  \\
   1353.02   &   0   &     13.96   &     -7.98   &      26.0   &      18.1   &      30.2   &    0.0235   &    0.0043  \\
   1356.01   &   0   &     15.21   &     -5.20   &       6.9   &       2.1   &      69.0   &    0.0240   &    0.0005  \\
   1421.01   &   0   &     15.30   &     -4.85   &       3.0   &       0.7   &      76.8   &    0.0250   &    0.0002  \\
   1426.01   &   0   &     14.23   &     -7.17   &       4.4   &       2.7   &      37.6   &    0.0246   &    0.0007  \\
   1426.02   &   0   &     14.23   &     -5.60   &       2.2   &       0.6   &      71.8   &    0.0246   &    0.0002  \\
   1426.03   &   0   &     14.23   &     -5.54   &       2.1   &       0.6   &      73.7   &    0.0246   &    0.0001  \\
   1452.01   &   1   &     13.63   &     -4.50   &       2.7   &       0.1   &      96.6   &    0.0246   &    0.0000  \\
   1477.01   &   0   &     15.92   &     -4.60   &       4.5   &       1.4   &      68.1   &    0.0256   &    0.0004  \\
   1529.01   &   0   &     14.31   &     -8.46   &       9.8   &       7.8   &      20.4   &    0.0241   &    0.0019  \\
   1529.02   &   0   &     14.31   &     -9.42   &      12.9   &      10.9   &      15.5   &    0.0241   &    0.0026  \\
   1546.01   &   1   &     14.46   &     -4.38   &       9.1   &       0.6   &      93.9   &    0.0226   &    0.0001  \\
   1596.01   &   0   &     15.16   &     -8.11   &      28.4   &      22.7   &      20.1   &    0.0237   &    0.0054  \\
   1596.02   &   0   &     15.16   &     -6.88   &      18.0   &      12.3   &      31.6   &    0.0237   &    0.0029  \\
   1684.01   &   0   &     12.85   &     -6.59   &       6.4   &       1.5   &      76.7   &    0.0283   &    0.0004  \\
   1701.01   &   0   &     11.04   &     -9.70   &      17.2   &      11.9   &      30.8   &    0.0453   &    0.0054  \\
   1725.01   &   1   &     13.50   &     -6.40   &       2.4   &       0.8   &      65.0   &    0.0250   &    0.0002  \\
   1779.01   &   0   &     13.30   &     -6.63   &       8.6   &       2.7   &      69.0   &    0.0259   &    0.0007  \\
   1779.02   &   0   &     13.30   &     -7.12   &      10.8   &       4.6   &      56.9   &    0.0259   &    0.0012  \\
   1781.01   &   1   &     12.23   &     -6.42   &       1.7   &       0.3   &      82.1   &    0.0292   &    0.0001  \\
   1781.02   &   1   &     12.23   &     -7.47   &       2.8   &       1.3   &      55.5   &    0.0292   &    0.0004  \\
   1781.03   &   1   &     12.23   &     -6.81   &       2.1   &       0.6   &      72.8   &    0.0292   &    0.0002  \\
   1800.01   &   0   &     12.39   &     -6.01   &       1.4   &       0.1   &      89.3   &    0.0280   &    0.0000  \\
   1802.01   &   1   &     13.35   &     -7.61   &       6.9   &       3.5   &      49.0   &    0.0254   &    0.0009  \\
   1805.01   &   0   &     13.83   &     -7.22   &       8.7   &       4.2   &      52.0   &    0.0242   &    0.0010  \\
   1805.02   &   0   &     13.83   &     -7.65   &      10.4   &       5.9   &      43.4   &    0.0242   &    0.0014  \\
   1805.03   &   0   &     13.83   &     -8.36   &      13.7   &       9.2   &      32.8   &    0.0242   &    0.0022  \\
   1894.01   &   0   &     13.43   &     -8.20   &      12.8   &       8.2   &      36.3   &    0.0253   &    0.0021  \\
   1925.01   &   0   &      9.44   &     -9.30   &       3.5   &       1.7   &      50.8   &    0.0490   &    0.0009  \\
   2042.01   &   0   &     13.09   &     -7.32   &      12.6   &       5.8   &      54.2   &    0.0271   &    0.0016  \\
   2133.01   &   0   &     12.49   &     -7.98   &       4.3   &       2.3   &      46.0   &    0.0283   &    0.0007  \\
   2260.01   &   0   &     12.17   &     -9.95   &       8.9   &       7.1   &      20.8   &    0.0303   &    0.0021  \\
   2324.01   &   1   &     11.67   &     -9.06   &       7.1   &       5.8   &      18.4   &    0.0351   &    0.0020  \\
   2352.01   &   0   &     10.42   &    -10.12   &       4.6   &       3.2   &      30.1   &    0.0409   &    0.0013  \\
   2352.02   &   0   &     10.42   &    -10.39   &       5.1   &       3.7   &      27.0   &    0.0409   &    0.0015  \\
   2352.03   &   0   &     10.42   &    -10.44   &       5.2   &       3.8   &      26.4   &    0.0409   &    0.0016  \\
   2545.01   &   0   &     11.75   &    -10.61   &       7.7   &       6.4   &      17.2   &    0.0312   &    0.0020  \\
   2593.01   &   0   &     11.71   &    -10.03   &       5.6   &       4.3   &      23.0   &    0.0306   &    0.0013  \\
   2632.01   &   0   &     11.39   &    -10.25   &       5.5   &       4.8   &      12.5   &    0.0323   &    0.0015  \\
   2640.01   &   0   &     13.23   &     -7.94   &       8.8   &       5.0   &      42.6   &    0.0259   &    0.0013  \\
   2674.01   &   0   &     13.35   &     -6.07   &       3.6   &       0.5   &      86.0   &    0.0254   &    0.0001  \\
   2674.02   &   0   &     13.35   &     -9.60   &      15.4   &      11.9   &      22.9   &    0.0254   &    0.0030  \\
   2674.03   &   0   &     13.35   &     -9.84   &      16.5   &      13.0   &      21.3   &    0.0254   &    0.0033  \\
   2712.01   &   0   &     11.12   &     -8.99   &       8.0   &       4.0   &      49.7   &    0.0419   &    0.0017  \\
   3179.01   &   0   &     10.88   &     -9.93   &      26.6   &      18.1   &      32.0   &    0.0486   &    0.0088  \\
   3203.01   &   0   &     11.82   &     -8.84   &      13.5   &       7.7   &      43.3   &    0.0371   &    0.0028  \\
   3206.01   &   0   &     11.84   &     -8.87   &       8.1   &       5.4   &      33.5   &    0.0345   &    0.0018  \\
   3237.01   &   0   &     12.32   &     -8.12   &       4.6   &       2.1   &      53.7   &    0.0294   &    0.0006  \\
   3444.01   &   1   &     13.69   &     -8.79   &      41.8   &      30.9   &      26.2   &    0.0242   &    0.0075  \\
   3444.02   &   1   &     13.69   &     -5.97   &      12.3   &       2.3   &      81.1   &    0.0242   &    0.0006  \\
   3444.03   &   1   &     13.69   &     -9.48   &      54.1   &      43.1   &      20.3   &    0.0242   &    0.0104  \\
   3554.01   &   0   &     15.21   &     -1.36   &       0.4   &       0.0   &      99.7   &    0.0246   &    0.0000  \\
   3560.01   &   0   &     11.82   &     -0.90   &       0.1   &       0.0   &      99.8   &    0.0376   &    0.0000  \\
   3728.01   &   0   &     12.25   &     -6.61   &       2.6   &       0.4   &      83.5   &    0.0304   &    0.0001  \\
   3742.01   &   0   &     14.96   &     -1.66   &       1.9   &       0.0   &      99.2   &    0.0228   &    0.0000  \\
   3765.01   &   0   &     16.44   &     -2.50   &       1.6   &       0.1   &      95.2   &    0.0263   &    0.0000  \\
   3801.01   &   0   &     16.00   &     -4.49   &       7.9   &       2.5   &      68.5   &    0.0251   &    0.0006  \\
   3853.01   &   0   &     10.63   &     -7.53   &       2.5   &       0.4   &      83.6   &    0.0437   &    0.0002  \\
   3890.01   &   0   &     13.23   &     -6.51   &       5.8   &       1.7   &      71.7   &    0.0261   &    0.0004  \\
   3925.01   &   0   &     14.03   &     -6.92   &       5.1   &       2.3   &      54.5   &    0.0242   &    0.0006  \\
   3925.02   &   0   &     14.03   &     -8.08   &       8.0   &       5.2   &      34.6   &    0.0242   &    0.0013  \\
   3925.03   &   0   &     14.03   &     -8.17   &       8.3   &       5.5   &      33.5   &    0.0242   &    0.0013  \\
   4016.01   &   1   &     14.07   &     -6.92   &       4.8   &       2.4   &      50.3   &    0.0243   &    0.0006  \\
   4351.01   &   0   &     15.00   &     -5.59   &       5.8   &       2.3   &      60.2   &    0.0241   &    0.0006  \\     \hline \hline
\multicolumn{9}{c}{\textbf{Demoted KOIs}} \\ \hline   
      6.01   &   0   &     12.16   &     -8.13   &      14.3   &       8.3   &      42.1   &    0.0346   &    0.0029  \\
   1187.01   &   0   &     14.49   &     -6.44   &      10.6   &       4.7   &      55.6   &    0.0233   &    0.0011  \\
   1924.01   &   0   &      7.84   &    -10.29   &       4.7   &       3.2   &      32.9   &    0.0199   &    0.0006  \\
   3157.01   &   0   &      8.16   &     -9.70   &       1.3   &       1.0   &      22.1   &    0.0498   &    0.0005  \\
   3178.01   &   0   &     10.86   &     -6.40   &       2.1   &       0.1   &      93.2   &    0.0444   &    0.0001  \\
   3564.01   &   1   &     14.50   &     -1.51   &       0.2   &       0.0   &      99.2   &    0.0246   &    0.0000  \\
   3570.01   &   0   &     15.05   &     -1.66   &       1.2   &       0.0   &      99.5   &    0.0233   &    0.0000  \\
   3571.01   &   0   &     15.52   &     -0.91   &       0.7   &       0.0   &      99.7   &    0.0240   &    0.0000  \\
   3588.01   &   0   &     16.32   &     -0.83   &       0.6   &       0.0   &      99.8   &    0.0255   &    0.0000  \\
   3597.01   &   0   &     14.37   &     -2.47   &       1.7   &       0.0   &      99.5   &    0.0229   &    0.0000  \\
   3616.01   &   1   &     15.84   &     -3.65   &       7.6   &       1.3   &      82.8   &    0.0246   &    0.0003  \\
   3639.01   &   1   &     13.44   &     -3.63   &       1.8   &       0.0   &      98.2   &    0.0253   &    0.0000  \\
   3658.01   &   0   &     15.62   &     -3.71   &       5.8   &       0.0   &     100.0   &    0.0244   &    0.0000  \\
   3684.01   &   1   &     12.29   &     -2.57   &       0.2   &       0.0   &      99.0   &    0.0294   &    0.0000  \\
   3693.01   &   1   &     14.73   &     -5.60   &       9.8   &       3.3   &      66.0   &    0.0231   &    0.0008  \\
   3704.01   &   1   &     17.38   &     -1.51   &       2.2   &       0.1   &      97.1   &    0.0226   &    0.0000  \\
   3706.01   &   0   &     14.62   &     -0.52   &       0.2   &       0.0   &     100.0   &    0.0230   &    0.0000  \\
   3708.01   &   0   &     17.72   &     -0.74   &       2.5   &       0.0   &      99.8   &    0.0159   &    0.0000  \\
   3712.01   &   1   &     16.99   &     -1.99   &       2.8   &       0.1   &      97.0   &    0.0246   &    0.0000  \\
   3714.01   &   1   &     15.21   &     -4.71   &       4.4   &       0.9   &      79.4   &    0.0243   &    0.0002  \\
   3719.01   &   1   &     16.18   &     -3.49   &       4.2   &       1.0   &      76.5   &    0.0255   &    0.0003  \\
   3719.01   &   1   &     16.18   &     -3.49   &       4.2   &       1.0   &      76.6   &    0.0255   &    0.0003  \\
   3723.01   &   0   &     10.82   &     -6.66   &       4.5   &       3.0   &      34.2   &    0.0485   &    0.0014  \\
   3725.01   &   0   &     10.05   &     -6.67   &       2.6   &       0.3   &      89.3   &    0.0524   &    0.0001  \\
   3727.01   &   0   &     15.63   &     -5.37   &       8.0   &       3.3   &      59.1   &    0.0248   &    0.0008  \\
   3730.01   &   0   &     18.79   &     -0.84   &       1.9   &       0.8   &      56.4   &   -0.0023   &   -0.0000  \\
   3744.01   &   0   &     15.77   &     -4.91   &       6.6   &       2.2   &      66.9   &    0.0251   &    0.0005  \\
   3763.01   &   0   &     17.38   &     -0.68   &       0.9   &       0.0   &     100.0   &    0.0224   &    0.0000  \\
   3777.01   &   1   &     11.50   &     -7.52   &       9.0   &       1.9   &      78.8   &    0.0415   &    0.0008  \\
   3788.01   &   1   &      9.69   &     -8.87   &       3.1   &       1.2   &      60.7   &    0.0485   &    0.0006  \\
   3793.01   &   0   &     16.68   &     -3.26   &       3.0   &       0.6   &      81.6   &    0.0262   &    0.0001  \\
   3795.01   &   0   &     14.81   &     -0.76   &       0.3   &       0.0   &      99.9   &    0.0234   &    0.0000  \\
   3796.01   &   0   &     12.71   &     -6.80   &       5.8   &       1.6   &      72.7   &    0.0290   &    0.0005  \\
   3800.01   &   0   &     17.47   &     -3.48   &       7.0   &       4.2   &      40.1   &    0.0226   &    0.0009  \\
   3803.01   &   0   &     13.76   &     -6.61   &       8.0   &       2.6   &      67.6   &    0.0242   &    0.0006  \\
   3805.01   &   1   &     11.36   &     -4.77   &       1.3   &       0.0   &      96.3   &    0.0416   &    0.0000  \\
   3810.01   &   0   &     16.76   &     -3.48   &       2.8   &       0.8   &      72.7   &    0.0265   &    0.0002  \\
   3814.01   &   0   &     12.86   &     -7.33   &      11.1   &       5.1   &      54.2   &    0.0285   &    0.0014  \\
   3817.01   &   0   &     16.43   &     -4.54   &      15.7   &       6.3   &      59.7   &    0.0250   &    0.0016  \\
   3821.01   &   0   &     16.75   &     -4.03   &       6.9   &       2.5   &      63.3   &    0.0254   &    0.0006  \\
   3824.01   &   0   &     15.90   &     -5.26   &       8.2   &       3.8   &      53.8   &    0.0252   &    0.0010  \\
   3827.01   &   0   &     15.36   &     -5.35   &      14.8   &       5.6   &      62.0   &    0.0237   &    0.0013  \\
   3827.02   &   0   &     15.36   &     -5.41   &      15.2   &       6.0   &      60.4   &    0.0237   &    0.0014  \\
   3842.01   &   1   &     17.45   &     -0.87   &       1.0   &       0.0   &     100.0   &    0.0227   &    0.0000  \\
   3845.01   &   0   &     13.72   &     -6.36   &       6.0   &       1.4   &      75.9   &    0.0244   &    0.0004  \\
   3849.01   &   0   &     16.18   &     -4.03   &       4.4   &       1.1   &      73.9   &    0.0257   &    0.0003  \\
   3873.01   &   0   &     10.42   &     -5.55   &       0.7   &       0.0   &      94.6   &    0.0452   &    0.0000  \\
   3919.01   &   0   &     12.96   &     -7.68   &       8.5   &       3.8   &      55.0   &    0.0274   &    0.0010  \\
   3940.01   &   1   &     12.93   &     -7.31   &      11.0   &       4.0   &      63.9   &    0.0280   &    0.0011  \\
   3993.01   &   0   &      9.16   &     -7.99   &       1.3   &       0.9   &      32.5   &    0.0483   &    0.0004  \\
   3998.01   &   0   &     16.98   &     -4.28   &      18.7   &       9.0   &      52.2   &    0.0236   &    0.0021  \\
   4013.01   &   1   &      9.07   &    -10.63   &       6.5   &       5.5   &      16.6   &    0.0484   &    0.0026  \\
   4033.01   &   1   &     11.97   &     -7.18   &       3.0   &       0.7   &      76.7   &    0.0322   &    0.0002  \\
   4355.01   &   1   &     13.48   &     -7.83   &      17.9   &       9.8   &      45.3   &    0.0251   &    0.0025  \\
   4355.02   &   1   &     13.48   &     -7.85   &      18.1   &      10.0   &      44.9   &    0.0251   &    0.0025  \\
   4355.03   &   1   &     13.48   &     -7.57   &      16.0   &       7.9   &      50.7   &    0.0251   &    0.0020  \\
   4355.04   &   1   &     13.48   &     -8.10   &      20.2   &      12.1   &      40.2   &    0.0251   &    0.0030  \\
   4355.05   &   1   &     13.48   &     -7.38   &      14.8   &       6.7   &      54.8   &    0.0251   &    0.0017  \\

\hline

\end{longtable}
